The Effect of Autocorrelation on the Shewhart-RZ Control Chart

In many industrial manufacturing processes, the quality of products depends on the relation between two main ingredients or characteristics. Often, this calls for monitoring the ratio of two normal random variables with statistical process control (SPC) techniques. A large number of studies related to designing control charts monitoring this ratio have been published. However, these studies are based purely on the assumption of independent observations. In practice, autocorrelation between observations can exist and should be modeled to protect against the false alarm rate inflation when implementing a control chart. In this paper, we tackle this problem by investigating the performance of the Shewhart control chart monitoring the ratio of two normal variables, (denoted as Shewhart-RZ), in the presence of autocorrelation between successive observations. The autocorrelation is modeled through the bivariate autoregressive model VAR(1). We also provide an example to illustrates the use of the Shewhart-RZ control chart on a quality control problem.

==> (inline-0) <==
\begin{tabular}{cccccccc}
      \hline
      $\gamma_X$ & $\gamma_Y$ & $\rho_0$ & $n=1$ & $n=5$ & $n=7$ & $n=10$& $n=15$ \\
      \hline
$0.01$ & $0.01$ & $-0.8$ & $0.9596$ & $0.9725$ & $0.9764$ & $0.9800$ & $0.9835$ \\
       &        &        & $1.0421$ & $1.0283$ & $1.0242$ & $1.0204$ & $1.0167$ \\
 &  & $-0.4$ & $0.9643$ & $0.9757$ & $0.9791$ & $0.9823$ & $0.9855$ \\
       &        &        & $1.0371$ & $1.0249$ & $1.0213$ & $1.0180$ & $1.0148$ \\
 &  & $ 0.0$ & $0.9697$ & $0.9794$ & $0.9823$ & $0.9851$ & $0.9877$ \\
       &        &        & $1.0312$ & $1.0210$ & $1.0180$ & $1.0152$ & $1.0125$ \\
 &  & $ 0.4$ & $0.9765$ & $0.9840$ & $0.9863$ & $0.9884$ & $0.9905$ \\
       &        &        & $1.0241$ & $1.0163$ & $1.0139$ & $1.0117$ & $1.0096$ \\
& & $ 0.8$ & $0.9863$ & $0.9907$ & $0.9921$ & $0.9933$ & $0.9945$ \\
       &        &        & $1.0138$ & $1.0094$ & $1.0080$ & $1.0068$ & $1.0056$ \\
       \hline
$0.20$ & $0.20$ & $-0.8$ & $0.4119$ & $0.5619$ & $0.6131$ & $0.6634$ & $0.7148$ \\
       &        &        & $2.4276$ & $1.7798$ & $1.6311$ & $1.5075$ & $1.3990$ \\
 &  & $-0.4$ & $0.4550$ & $0.6005$ & $0.6489$ & $0.6959$ & $0.7435$ \\
       &        &        & $2.1980$ & $1.6652$ & $1.5410$ & $1.4370$ & $1.3450$ \\
&  & $ 0.0$ & $0.5115$ & $0.6490$ & $0.6933$ & $0.7357$ & $0.7782$ \\
       &        &        & $1.9549$ & $1.5408$ & $1.4423$ & $1.3592$ & $1.2850$ \\
 &  & $ 0.4$ & $0.5927$ & $0.7147$ & $0.7525$ & $0.7881$ & $0.8233$ \\
       &        &        & $1.6871$ & $1.3992$ & $1.3289$ & $1.2688$ & $1.2147$ \\
 &  & $ 0.8$ & $0.7377$ & $0.8232$ & $0.8483$ & $0.8714$ & $0.8937$ \\
       &        &        & $1.3556$ & $1.2147$ & $1.1788$ & $1.1476$ & $1.1189$ \\
       \hline
$0.01$ & $0.20$ & $-0.8$ & $0.6846$ & $0.7633$ & $0.7905$ & $0.8174$ & $0.8450$ \\
       &        &        & $1.8005$ & $1.4341$ & $1.3505$ & $1.2813$ & $1.2208$ \\
 &  & $-0.4$ & $0.6904$ & $0.7677$ & $0.7944$ & $0.8208$ & $0.8479$ \\
       &        &        & $1.7853$ & $1.4259$ & $1.3439$ & $1.2760$ & $1.2166$ \\
 &  & $ 0.0$ & $0.6964$ & $0.7722$ & $0.7984$ & $0.8242$ & $0.8508$ \\
       &        &        & $1.7700$ & $1.4176$ & $1.3373$ & $1.2707$ & $1.2124$ \\
 &  & $ 0.4$ & $0.7025$ & $0.7768$ & $0.8025$ & $0.8278$ & $0.8538$ \\
       &        &        & $1.7546$ & $1.4092$ & $1.3305$ & $1.2652$ & $1.2081$ \\
 &  & $ 0.8$ & $0.7088$ & $0.7815$ & $0.8066$ & $0.8314$ & $0.8569$ \\
       &        &        & $1.7389$ & $1.4007$ & $1.3236$ & $1.2597$ & $1.2038$ \\
       \hline
$0.20$ & $0.01$ & $-0.8$ & $0.5554$ & $0.6973$ & $0.7404$ & $0.7804$ & $0.8192$ \\
       &        &        & $1.4607$ & $1.3101$ & $1.2650$ & $1.2234$ & $1.1834$ \\
 &  & $-0.4$ & $0.5601$ & $0.7013$ & $0.7441$ & $0.7837$ & $0.8220$ \\
       &        &        & $1.4484$ & $1.3026$ & $1.2588$ & $1.2184$ & $1.1794$ \\
 &  & $ 0.0$ & $0.5650$ & $0.7054$ & $0.7478$ & $0.7870$ & $0.8248$ \\
       &        &        & $1.4360$ & $1.2950$ & $1.2525$ & $1.2132$ & $1.1754$ \\
 &  & $ 0.4$ & $0.5699$ & $0.7096$ & $0.7516$ & $0.7904$ & $0.8277$ \\
       &        &        & $1.4234$ & $1.2874$ & $1.2462$ & $1.2080$ & $1.1712$ \\
 &  & $ 0.8$ & $0.5751$ & $0.7139$ & $0.7555$ & $0.7938$ & $0.8307$ \\
       &        &        & $1.4107$ & $1.2796$ & $1.2397$ & $1.2028$ & $1.1670$ \\                                                            
       \hline
  \end{tabular}}
\label{tab:LUCL}
\end{table}

\begin{sidewaystable}
  \hspace*{5mm}
  \scalebox{0.7}
  {\begin{tabular}{ccccccccccccc}
      \hline
      & & \multicolumn{5}{c}{$(\gamma_X=0.01,\gamma_Y=0.01)$} && \multicolumn{5}{c}{$(\gamma_X=0.2,\gamma_Y=0.2)$} \\
        $  $ & & $n=2$ & $n=5$ & $n=7$ & $n=10$ & $n=15$ & & $n=2$ & $n=5$ & $n=7$ & $n=10$ & $n=15$ \\
     \cline{1-1}\cline{3-7}\cline{9-13}
\cline{1-1}\cline{3-7}\cline{9-13}
& & \multicolumn{11}{c}{$\rho_0=\rho_1=-0.8$} \\
$0.90$ &  & ($  1.0$,$  1.0$) & ($  1.0$,$  1.0$) & ($  1.0$,$  1.0$) & ($  1.0$,$  1.0$) & ($  1.0$,$  1.0$) &  & ($137
.4$,$162.2$) & ($ 83.1$,$144.2$) & ($ 64.2$,$133.7$) & ($ 46.7$,$119.6$) & ($ 30.7$,$100.5$) \\
$0.95$ &  & ($  1.3$,$  1.8$) & ($  1.0$,$  1.4$) & ($  1.0$,$  1.2$) & ($  1.0$,$  1.1$) & ($  1.0$,$  1.0$) &  & ($181
.2$,$189.8$) & ($153.4$,$183.7$) & ($138.6$,$179.7$) & ($120.7$,$173.8$) & ($ 98.5$,$164.1$) \\
$0.98$ &  & ($ 11.8$,$ 20.3$) & ($  3.7$,$ 13.6$) & ($  2.4$,$ 10.9$) & ($  1.6$,$  8.1$) & ($  1.2$,$  5.4$) &  & ($196
.9$,$198.4$) & ($191.2$,$197.3$) & ($187.6$,$196.6$) & ($182.3$,$195.5$) & ($174.1$,$193.6$) \\
$0.99$ &  & ($ 54.4$,$ 76.1$) & ($ 23.1$,$ 59.7$) & ($ 15.6$,$ 51.7$) & ($  9.9$,$ 42.2$) & ($  5.7$,$ 31.3$) &  & ($199
.2$,$199.6$) & ($197.8$,$199.3$) & ($196.8$,$199.1$) & ($195.3$,$198.9$) & ($193.0$,$198.4$) \\
$1.01$ &  & ($ 55.3$,$ 77.2$) & ($ 23.6$,$ 60.7$) & ($ 16.0$,$ 52.6$) & ($ 10.2$,$ 43.0$) & ($  5.9$,$ 32.0$) &  & ($199
.2$,$199.6$) & ($197.8$,$199.3$) & ($196.8$,$199.2$) & ($195.4$,$198.9$) & ($193.1$,$198.4$) \\
$1.02$ &  & ($ 12.4$,$ 21.3$) & ($  3.9$,$ 14.3$) & ($  2.5$,$ 11.5$) & ($  1.7$,$  8.5$) & ($  1.2$,$  5.7$) &  & ($197
.0$,$198.4$) & ($191.5$,$197.4$) & ($188.0$,$196.7$) & ($183.0$,$195.7$) & ($175.0$,$193.8$) \\
$1.05$ &  & ($  1.3$,$  2.0$) & ($  1.0$,$  1.5$) & ($  1.0$,$  1.3$) & ($  1.0$,$  1.1$) & ($  1.0$,$  1.0$) &  & ($182
.8$,$190.7$) & ($156.9$,$185.2$) & ($142.9$,$181.5$) & ($125.7$,$176.0$) & ($103.9$,$167.0$) \\
$1.10$ &  & ($  1.0$,$  1.0$) & ($  1.0$,$  1.0$) & ($  1.0$,$  1.0$) & ($  1.0$,$  1.0$) & ($  1.0$,$  1.0$) &  & ($146
.0$,$168.1$) & ($ 94.0$,$152.2$) & ($ 74.5$,$142.7$) & ($ 55.7$,$129.6$) & ($ 37.8$,$111.3$) \\
\cline{1-1}\cline{3-7}\cline{9-13}
& & \multicolumn{11}{c}{$\rho_0=\rho_1=-0.4$} \\
$0.90$ &  & ($  1.0$,$  1.0$) & ($  1.0$,$  1.0$) & ($  1.0$,$  1.0$) & ($  1.0$,$  1.0$) & ($  1.0$,$  1.0$) &  & ($126
.9$,$155.3$) & ($ 70.3$,$134.6$) & ($ 52.4$,$122.8$) & ($ 36.8$,$107.6$) & ($ 23.3$,$ 87.6$) \\
$0.95$ &  & ($  1.1$,$  1.4$) & ($  1.0$,$  1.2$) & ($  1.0$,$  1.1$) & ($  1.0$,$  1.0$) & ($  1.0$,$  1.0$) &  & ($177
.0$,$187.6$) & ($144.0$,$180.1$) & ($127.3$,$175.2$) & ($107.9$,$168.0$) & ($ 85.0$,$156.5$) \\
$0.98$ &  & ($  8.4$,$ 14.9$) & ($  2.7$,$  9.8$) & ($  1.8$,$  7.7$) & ($  1.3$,$  5.7$) & ($  1.1$,$  3.8$) &  & ($196
.1$,$198.0$) & ($189.0$,$196.7$) & ($184.4$,$195.8$) & ($177.9$,$194.4$) & ($167.9$,$191.9$) \\
$0.99$ &  & ($ 43.4$,$ 63.2$) & ($ 17.1$,$ 48.2$) & ($ 11.3$,$ 41.0$) & ($  7.0$,$ 32.8$) & ($  4.1$,$ 23.7$) &  & ($199
.0$,$199.5$) & ($197.2$,$199.2$) & ($195.9$,$198.9$) & ($194.1$,$198.6$) & ($191.1$,$197.9$) \\
$1.01$ &  & ($ 44.2$,$ 64.2$) & ($ 17.5$,$ 49.0$) & ($ 11.6$,$ 41.8$) & ($  7.2$,$ 33.5$) & ($  4.2$,$ 24.3$) &  & ($199
.0$,$199.5$) & ($197.2$,$199.2$) & ($196.0$,$199.0$) & ($194.2$,$198.6$) & ($191.3$,$198.0$) \\
$1.02$ &  & ($  8.9$,$ 15.7$) & ($  2.8$,$ 10.3$) & ($  1.9$,$  8.2$) & ($  1.4$,$  6.0$) & ($  1.1$,$  4.0$) &  & ($196
.3$,$198.1$) & ($189.4$,$196.8$) & ($185.0$,$195.9$) & ($178.7$,$194.6$) & ($169.0$,$192.2$) \\
$1.05$ &  & ($  1.2$,$  1.6$) & ($  1.0$,$  1.2$) & ($  1.0$,$  1.1$) & ($  1.0$,$  1.0$) & ($  1.0$,$  1.0$) &  & ($179
.0$,$188.7$) & ($148.1$,$181.9$) & ($132.1$,$177.4$) & ($113.2$,$170.6$) & ($ 90.5$,$159.9$) \\
$1.10$ &  & ($  1.0$,$  1.0$) & ($  1.0$,$  1.0$) & ($  1.0$,$  1.0$) & ($  1.0$,$  1.0$) & ($  1.0$,$  1.0$) &  & ($136
.4$,$162.1$) & ($ 81.0$,$143.5$) & ($ 62.0$,$132.6$) & ($ 44.7$,$118.2$) & ($ 29.2$,$ 98.6$) \\
\cline{1-1}\cline{3-7}\cline{9-13}
& & \multicolumn{11}{c}{$\rho_0=\rho_1= 0.0$} \\
$0.90$ &  & ($  1.0$,$  1.0$) & ($  1.0$,$  1.0$) & ($  1.0$,$  1.0$) & ($  1.0$,$  1.0$) & ($  1.0$,$  1.0$) &  & ($111
.1$,$144.1$) & ($ 54.2$,$119.7$) & ($ 38.5$,$106.6$) & ($ 25.7$,$ 90.4$) & ($ 15.5$,$ 70.3$) \\
$0.95$ &  & ($  1.0$,$  1.1$) & ($  1.0$,$  1.0$) & ($  1.0$,$  1.0$) & ($  1.0$,$  1.0$) & ($  1.0$,$  1.0$) &  & ($169
.9$,$183.8$) & ($129.4$,$174.0$) & ($110.6$,$167.6$) & ($ 90.0$,$158.4$) & ($ 67.5$,$144.2$) \\
$0.98$ &  & ($  5.3$,$  9.6$) & ($  1.8$,$  6.2$) & ($  1.3$,$  4.9$) & ($  1.1$,$  3.6$) & ($  1.0$,$  2.5$) &  & ($194
.7$,$197.3$) & ($185.0$,$195.5$) & ($178.9$,$194.3$) & ($170.4$,$192.4$) & ($157.7$,$189.0$) \\
$0.99$ &  & ($ 31.0$,$ 47.6$) & ($ 11.1$,$ 34.8$) & ($  7.2$,$ 29.0$) & ($  4.4$,$ 22.6$) & ($  2.6$,$ 15.8$) &  & ($198
.7$,$199.3$) & ($196.1$,$198.9$) & ($194.4$,$198.6$) & ($191.9$,$198.1$) & ($187.8$,$197.2$) \\
$1.01$ &  & ($ 31.6$,$ 48.5$) & ($ 11.4$,$ 35.6$) & ($  7.4$,$ 29.7$) & ($  4.6$,$ 23.2$) & ($  2.7$,$ 16.2$) &  & ($198
.7$,$199.3$) & ($196.2$,$198.9$) & ($194.5$,$198.6$) & ($192.0$,$198.1$) & ($188.0$,$197.2$) \\
$1.02$ &  & ($  5.6$,$ 10.1$) & ($  1.9$,$  6.5$) & ($  1.4$,$  5.1$) & ($  1.1$,$  3.8$) & ($  1.0$,$  2.6$) &  & ($195
.0$,$197.4$) & ($185.6$,$195.7$) & ($179.7$,$194.5$) & ($171.4$,$192.6$) & ($159.1$,$189.4$) \\
$1.05$ &  & ($  1.0$,$  1.2$) & ($  1.0$,$  1.1$) & ($  1.0$,$  1.0$) & ($  1.0$,$  1.0$) & ($  1.0$,$  1.0$) &  & ($172
.4$,$185.2$) & ($134.1$,$176.2$) & ($115.9$,$170.3$) & ($ 95.5$,$161.7$) & ($ 72.7$,$148.3$) \\
$1.10$ &  & ($  1.0$,$  1.0$) & ($  1.0$,$  1.0$) & ($  1.0$,$  1.0$) & ($  1.0$,$  1.0$) & ($  1.0$,$  1.0$) &  & ($121
.6$,$152.2$) & ($ 63.9$,$129.8$) & ($ 46.7$,$117.3$) & ($ 32.1$,$101.4$) & ($ 19.9$,$ 81.1$) \\
\cline{1-1}\cline{3-7}\cline{9-13}
& & \multicolumn{11}{c}{$\rho_0=\rho_1= 0.4$} \\
$0.90$ &  & ($  1.0$,$  1.0$) & ($  1.0$,$  1.0$) & ($  1.0$,$  1.0$) & ($  1.0$,$  1.0$) & ($  1.0$,$  1.0$) &  & ($ 84
.6$,$122.5$) & ($ 33.4$,$ 93.9$) & ($ 22.1$,$ 80.0$) & ($ 13.8$,$ 64.0$) & ($  7.9$,$ 46.3$) \\
$0.95$ &  & ($  1.0$,$  1.0$) & ($  1.0$,$  1.0$) & ($  1.0$,$  1.0$) & ($  1.0$,$  1.0$) & ($  1.0$,$  1.0$) &  & ($155
.1$,$175.4$) & ($103.7$,$160.9$) & ($ 83.4$,$151.9$) & ($ 63.4$,$139.4$) & ($ 43.9$,$121.2$) \\
$0.98$ &  & ($  2.7$,$  4.8$) & ($  1.2$,$  3.1$) & ($  1.0$,$  2.5$) & ($  1.0$,$  1.9$) & ($  1.0$,$  1.4$) &  & ($191
.7$,$195.8$) & ($176.4$,$192.9$) & ($167.2$,$190.9$) & ($155.0$,$187.8$) & ($137.7$,$182.6$) \\
$0.99$ &  & ($ 17.2$,$ 28.6$) & ($  5.5$,$ 19.7$) & ($  3.6$,$ 16.0$) & ($  2.3$,$ 12.0$) & ($  1.5$,$  8.1$) &  & ($197
.9$,$199.0$) & ($193.7$,$198.2$) & ($190.9$,$197.7$) & ($186.8$,$196.9$) & ($180.4$,$195.4$) \\
$1.01$ &  & ($ 17.6$,$ 29.2$) & ($  5.7$,$ 20.2$) & ($  3.7$,$ 16.4$) & ($  2.3$,$ 12.3$) & ($  1.5$,$  8.3$) &  & ($197
.9$,$199.0$) & ($193.8$,$198.2$) & ($191.1$,$197.7$) & ($187.1$,$196.9$) & ($180.8$,$195.5$) \\
$1.02$ &  & ($  2.8$,$  5.0$) & ($  1.2$,$  3.3$) & ($  1.1$,$  2.6$) & ($  1.0$,$  2.0$) & ($  1.0$,$  1.5$) &  & ($192
.0$,$196.0$) & ($177.2$,$193.2$) & ($168.3$,$191.3$) & ($156.4$,$188.3$) & ($139.5$,$183.2$) \\
$1.05$ &  & ($  1.0$,$  1.0$) & ($  1.0$,$  1.0$) & ($  1.0$,$  1.0$) & ($  1.0$,$  1.0$) & ($  1.0$,$  1.0$) &  & ($158
.6$,$177.5$) & ($109.1$,$164.0$) & ($ 88.9$,$155.6$) & ($ 68.5$,$143.7$) & ($ 48.1$,$126.2$) \\
$1.10$ &  & ($  1.0$,$  1.0$) & ($  1.0$,$  1.0$) & ($  1.0$,$  1.0$) & ($  1.0$,$  1.0$) & ($  1.0$,$  1.0$) &  & ($ 95
.8$,$132.4$) & ($ 41.0$,$105.0$) & ($ 27.9$,$ 91.1$) & ($ 17.9$,$ 74.6$) & ($ 10.4$,$ 55.5$) \\
\cline{1-1}\cline{3-7}\cline{9-13}
& & \multicolumn{11}{c}{$\rho_0=\rho_1= 0.8$} \\
$0.90$ &  & ($  1.0$,$  1.0$) & ($  1.0$,$  1.0$) & ($  1.0$,$  1.0$) & ($  1.0$,$  1.0$) & ($  1.0$,$  1.0$) &  & ($ 33
.0$,$ 64.4$) & ($  8.5$,$ 39.4$) & ($  5.1$,$ 30.0$) & ($  3.1$,$ 21.1$) & ($  1.9$,$ 13.2$) \\
$0.95$ &  & ($  1.0$,$  1.0$) & ($  1.0$,$  1.0$) & ($  1.0$,$  1.0$) & ($  1.0$,$  1.0$) & ($  1.0$,$  1.0$) &  & ($105
.4$,$141.5$) & ($ 47.5$,$114.7$) & ($ 32.8$,$100.6$) & ($ 21.4$,$ 83.5$) & ($ 12.6$,$ 63.2$) \\
$0.98$ &  & ($  1.1$,$  1.3$) & ($  1.0$,$  1.1$) & ($  1.0$,$  1.1$) & ($  1.0$,$  1.0$) & ($  1.0$,$  1.0$) &  & ($177
.4$,$188.5$) & ($142.1$,$180.7$) & ($124.6$,$175.5$) & ($104.5$,$167.7$) & ($ 81.3$,$155.4$) \\
$0.99$ &  & ($  4.0$,$  7.2$) & ($  1.5$,$  4.6$) & ($  1.2$,$  3.6$) & ($  1.0$,$  2.7$) & ($  1.0$,$  1.9$) &  & ($194
.0$,$197.1$) & ($182.2$,$194.9$) & ($174.9$,$193.4$) & ($164.9$,$191.1$) & ($150.3$,$187.0$) \\
$1.01$ &  & ($  4.1$,$  7.4$) & ($  1.5$,$  4.7$) & ($  1.2$,$  3.7$) & ($  1.0$,$  2.8$) & ($  1.0$,$  2.0$) &  & ($194
.1$,$197.1$) & ($182.5$,$195.0$) & ($175.4$,$193.5$) & ($165.5$,$191.2$) & ($151.1$,$187.3$) \\
$1.02$ &  & ($  1.1$,$  1.4$) & ($  1.0$,$  1.1$) & ($  1.0$,$  1.1$) & ($  1.0$,$  1.0$) & ($  1.0$,$  1.0$) &  & ($178
.2$,$189.0$) & ($143.8$,$181.4$) & ($126.6$,$176.3$) & ($106.7$,$168.8$) & ($ 83.4$,$156.8$) \\
$1.05$ &  & ($  1.0$,$  1.0$) & ($  1.0$,$  1.0$) & ($  1.0$,$  1.0$) & ($  1.0$,$  1.0$) & ($  1.0$,$  1.0$) &  & ($110
.8$,$145.8$) & ($ 52.0$,$119.9$) & ($ 36.5$,$106.1$) & ($ 24.0$,$ 89.0$) & ($ 14.3$,$ 68.4$) \\
$1.10$ &  & ($  1.0$,$  1.0$) & ($  1.0$,$  1.0$) & ($  1.0$,$  1.0$) & ($  1.0$,$  1.0$) & ($  1.0$,$  1.0$) &  & ($ 40
.9$,$ 75.4$) & ($ 11.2$,$ 48.2$) & ($  6.8$,$ 37.5$) & ($  4.0$,$ 27.0$) & ($  2.3$,$ 17.2$) \\
\cline{1-1}\cline{3-7}\cline{9-13}                               
      \hline
    \end{tabular}
\begin{tabular}{ccccccccccccc}
      \hline
     & & \multicolumn{5}{c}{$(\gamma_X=0.01,\gamma_Y=0.2)$} && \multicolumn{5}{c}{$(\gamma_X=0.2,\gamma_Y=0.01)$} \\
        $  $ & & $n=1$ & $n=5$ & $n=7$ & $n=10$ & $n=15$ & & $n=1$ & $n=5$ & $n=7$ & $n=10$ & $n=15$ \\
\cline{1-1}\cline{3-7}\cline{9-13}
& & \multicolumn{11}{c}{$\rho_0=\rho_1=-0.8$} \\
$0.90$ &  & ($ 34.0$,$ 44.7$) & ($ 16.6$,$ 36.7$) & ($ 11.9$,$ 32.6$) & ($  8.0$,$ 27.5$) & ($  5.0$,$ 21.4$) &  & ($114
.8$,$167.9$) & ($ 43.7$,$127.6$) & ($ 28.1$,$108.3$) & ($ 16.8$,$ 86.3$) & ($  9.0$,$ 61.7$) \\
$0.95$ &  & ($ 94.2$,$105.8$) & ($ 65.2$,$ 97.5$) & ($ 53.5$,$ 92.4$) & ($ 41.5$,$ 85.4$) & ($ 29.5$,$ 75.2$) &  & ($195
.5$,$225.9$) & ($125.6$,$203.9$) & ($ 99.4$,$191.0$) & ($ 74.0$,$173.4$) & ($ 49.8$,$148.7$) \\
$0.98$ &  & ($159.3$,$163.2$) & ($146.0$,$160.5$) & ($138.2$,$158.7$) & ($127.8$,$155.9$) & ($113.3$,$151.3$) &  & ($218
.8$,$224.6$) & ($198.8$,$220.5$) & ($187.1$,$217.8$) & ($171.8$,$213.6$) & ($150.7$,$206.7$) \\
$0.99$ &  & ($181.4$,$182.5$) & ($177.2$,$181.7$) & ($174.4$,$181.2$) & ($170.5$,$180.4$) & ($164.2$,$178.9$) &  & ($213
.0$,$214.4$) & ($207.7$,$213.4$) & ($204.4$,$212.7$) & ($199.5$,$211.7$) & ($191.8$,$209.9$) \\
$1.01$ &  & ($212.9$,$214.2$) & ($207.7$,$213.3$) & ($204.4$,$212.6$) & ($199.6$,$211.6$) & ($192.1$,$209.9$) &  & ($181
.6$,$182.7$) & ($177.4$,$181.9$) & ($174.7$,$181.4$) & ($170.9$,$180.6$) & ($164.7$,$179.2$) \\
$1.02$ &  & ($218.7$,$224.3$) & ($199.4$,$220.3$) & ($188.1$,$217.7$) & ($173.2$,$213.7$) & ($152.5$,$207.1$) &  & ($160
.2$,$163.9$) & ($147.3$,$161.3$) & ($139.7$,$159.6$) & ($129.5$,$156.9$) & ($115.2$,$152.5$) \\
$1.05$ &  & ($199.0$,$227.3$) & ($131.6$,$206.9$) & ($105.4$,$194.7$) & ($ 79.6$,$178.0$) & ($ 54.5$,$154.2$) &  & ($ 98
.7$,$110.0$) & ($ 69.9$,$101.9$) & ($ 57.9$,$ 96.9$) & ($ 45.4$,$ 90.0$) & ($ 32.7$,$ 79.9$) \\
$1.10$ &  & ($128.3$,$180.2$) & ($ 53.0$,$141.1$) & ($ 35.1$,$121.7$) & ($ 21.6$,$ 99.0$) & ($ 11.9$,$ 72.8$) &  & ($ 40
.8$,$ 52.5$) & ($ 20.8$,$ 43.8$) & ($ 15.2$,$ 39.3$) & ($ 10.4$,$ 33.6$) & ($  6.6$,$ 26.6$) \\
\cline{1-1}\cline{3-7}\cline{9-13}
& & \multicolumn{11}{c}{$\rho_0=\rho_1=-0.4$} \\
$0.90$ &  & ($ 32.4$,$ 42.7$) & ($ 15.7$,$ 35.0$) & ($ 11.2$,$ 31.0$) & ($  7.6$,$ 26.2$) & ($  4.8$,$ 20.3$) &  & ($113
.3$,$166.9$) & ($ 42.4$,$126.2$) & ($ 27.1$,$106.8$) & ($ 16.1$,$ 84.7$) & ($  8.6$,$ 60.2$) \\
$0.95$ &  & ($ 91.7$,$103.4$) & ($ 63.1$,$ 95.0$) & ($ 51.5$,$ 90.0$) & ($ 39.9$,$ 83.0$) & ($ 28.2$,$ 72.9$) &  & ($195
.2$,$226.6$) & ($124.0$,$203.8$) & ($ 97.6$,$190.5$) & ($ 72.2$,$172.5$) & ($ 48.3$,$147.4$) \\
$0.98$ &  & ($157.9$,$161.9$) & ($144.3$,$159.1$) & ($136.4$,$157.3$) & ($125.8$,$154.4$) & ($111.2$,$149.8$) &  & ($219
.4$,$225.5$) & ($198.7$,$221.2$) & ($186.7$,$218.4$) & ($170.9$,$214.1$) & ($149.3$,$206.9$) \\
$0.99$ &  & ($180.7$,$181.9$) & ($176.3$,$181.1$) & ($173.5$,$180.5$) & ($169.4$,$179.6$) & ($163.0$,$178.1$) &  & ($213
.5$,$214.9$) & ($208.0$,$213.9$) & ($204.5$,$213.2$) & ($199.5$,$212.1$) & ($191.5$,$210.3$) \\
$1.01$ &  & ($213.4$,$214.8$) & ($208.0$,$213.8$) & ($204.6$,$213.1$) & ($199.6$,$212.0$) & ($191.8$,$210.2$) &  & ($180
.9$,$182.1$) & ($176.6$,$181.3$) & ($173.9$,$180.7$) & ($169.8$,$179.9$) & ($163.5$,$178.4$) \\
$1.02$ &  & ($219.3$,$225.2$) & ($199.3$,$221.1$) & ($187.7$,$218.3$) & ($172.3$,$214.2$) & ($151.2$,$207.3$) &  & ($158
.8$,$162.7$) & ($145.6$,$160.0$) & ($137.9$,$158.2$) & ($127.5$,$155.5$) & ($113.1$,$150.9$) \\
$1.05$ &  & ($198.8$,$228.0$) & ($130.0$,$206.9$) & ($103.7$,$194.3$) & ($ 77.9$,$177.2$) & ($ 53.0$,$153.0$) &  & ($ 96
.3$,$107.6$) & ($ 67.7$,$ 99.4$) & ($ 55.9$,$ 94.5$) & ($ 43.7$,$ 87.6$) & ($ 31.3$,$ 77.6$) \\
$1.10$ &  & ($126.8$,$179.4$) & ($ 51.6$,$139.7$) & ($ 34.0$,$120.2$) & ($ 20.8$,$ 97.4$) & ($ 11.3$,$ 71.3$) &  & ($ 39
.0$,$ 50.3$) & ($ 19.8$,$ 41.9$) & ($ 14.4$,$ 37.5$) & ($  9.9$,$ 32.1$) & ($  6.2$,$ 25.3$) \\
\cline{1-1}\cline{3-7}\cline{9-13}
& & \multicolumn{11}{c}{$\rho_0=\rho_1= 0.0$} \\
$0.90$ &  & ($ 30.8$,$ 40.7$) & ($ 14.8$,$ 33.3$) & ($ 10.6$,$ 29.5$) & ($  7.2$,$ 24.8$) & ($  4.5$,$ 19.3$) &  & ($111
.7$,$165.8$) & ($ 41.2$,$124.7$) & ($ 26.1$,$105.2$) & ($ 15.4$,$ 83.1$) & ($  8.1$,$ 58.7$) \\
$0.95$ &  & ($ 89.2$,$100.8$) & ($ 60.9$,$ 92.5$) & ($ 49.6$,$ 87.4$) & ($ 38.2$,$ 80.5$) & ($ 26.9$,$ 70.5$) &  & ($194
.9$,$227.2$) & ($122.3$,$203.8$) & ($ 95.8$,$190.1$) & ($ 70.5$,$171.6$) & ($ 46.8$,$146.0$) \\
$0.98$ &  & ($156.4$,$160.5$) & ($142.6$,$157.6$) & ($134.5$,$155.7$) & ($123.8$,$152.9$) & ($109.0$,$148.1$) &  & ($220
.1$,$226.5$) & ($198.6$,$222.0$) & ($186.2$,$219.1$) & ($170.0$,$214.6$) & ($147.9$,$207.2$) \\
$0.99$ &  & ($180.0$,$181.2$) & ($175.5$,$180.3$) & ($172.5$,$179.8$) & ($168.3$,$178.9$) & ($161.7$,$177.3$) &  & ($214
.0$,$215.5$) & ($208.3$,$214.4$) & ($204.7$,$213.7$) & ($199.4$,$212.6$) & ($191.2$,$210.7$) \\
$1.01$ &  & ($213.9$,$215.4$) & ($208.3$,$214.3$) & ($204.8$,$213.6$) & ($199.6$,$212.5$) & ($191.5$,$210.6$) &  & ($180
.2$,$181.4$) & ($175.8$,$180.6$) & ($172.9$,$180.0$) & ($168.8$,$179.1$) & ($162.3$,$177.6$) \\
$1.02$ &  & ($220.1$,$226.2$) & ($199.3$,$221.9$) & ($187.2$,$219.0$) & ($171.4$,$214.7$) & ($149.8$,$207.5$) &  & ($157
.4$,$161.3$) & ($143.9$,$158.6$) & ($136.0$,$156.7$) & ($125.5$,$153.9$) & ($110.9$,$149.3$) \\
$1.05$ &  & ($198.5$,$228.8$) & ($128.4$,$206.9$) & ($101.8$,$194.0$) & ($ 76.0$,$176.4$) & ($ 51.4$,$151.7$) &  & ($ 93
.7$,$105.0$) & ($ 65.4$,$ 96.9$) & ($ 53.8$,$ 92.0$) & ($ 41.9$,$ 85.1$) & ($ 29.9$,$ 75.2$) \\
$1.10$ &  & ($125.3$,$178.5$) & ($ 50.2$,$138.3$) & ($ 32.8$,$118.6$) & ($ 20.0$,$ 95.8$) & ($ 10.8$,$ 69.7$) &  & ($ 37
.2$,$ 48.1$) & ($ 18.8$,$ 40.0$) & ($ 13.6$,$ 35.7$) & ($  9.3$,$ 30.5$) & ($  5.9$,$ 24.0$) \\
\cline{1-1}\cline{3-7}\cline{9-13}
& & \multicolumn{11}{c}{$\rho_0=\rho_1= 0.4$} \\
$0.90$ &  & ($ 29.1$,$ 38.7$) & ($ 14.0$,$ 31.5$) & ($ 10.0$,$ 27.9$) & ($  6.8$,$ 23.5$) & ($  4.3$,$ 18.2$) &  & ($110
.1$,$164.7$) & ($ 39.8$,$123.1$) & ($ 25.1$,$103.5$) & ($ 14.7$,$ 81.4$) & ($  7.7$,$ 57.2$) \\
$0.95$ &  & ($ 86.5$,$ 98.1$) & ($ 58.6$,$ 89.8$) & ($ 47.5$,$ 84.8$) & ($ 36.5$,$ 77.9$) & ($ 25.6$,$ 68.1$) &  & ($194
.5$,$227.9$) & ($120.5$,$203.6$) & ($ 93.8$,$189.5$) & ($ 68.6$,$170.6$) & ($ 45.2$,$144.6$) \\
$0.98$ &  & ($154.8$,$159.0$) & ($140.6$,$156.1$) & ($132.4$,$154.1$) & ($121.5$,$151.2$) & ($106.6$,$146.3$) &  & ($220
.9$,$227.6$) & ($198.5$,$222.9$) & ($185.6$,$219.8$) & ($168.9$,$215.1$) & ($146.3$,$207.4$) \\
$0.99$ &  & ($179.2$,$180.4$) & ($174.5$,$179.6$) & ($171.5$,$179.0$) & ($167.2$,$178.0$) & ($160.4$,$176.4$) &  & ($214
.6$,$216.2$) & ($208.6$,$215.0$) & ($204.9$,$214.3$) & ($199.4$,$213.1$) & ($190.8$,$211.1$) \\
$1.01$ &  & ($214.5$,$216.0$) & ($208.7$,$214.9$) & ($204.9$,$214.2$) & ($199.6$,$213.0$) & ($191.2$,$211.1$) &  & ($179
.4$,$180.6$) & ($174.8$,$179.8$) & ($171.9$,$179.2$) & ($167.6$,$178.3$) & ($160.9$,$176.7$) \\
$1.02$ &  & ($220.8$,$227.2$) & ($199.2$,$222.7$) & ($186.7$,$219.8$) & ($170.4$,$215.3$) & ($148.3$,$207.8$) &  & ($155
.8$,$159.9$) & ($142.0$,$157.0$) & ($133.9$,$155.1$) & ($123.3$,$152.3$) & ($108.6$,$147.5$) \\
$1.05$ &  & ($198.3$,$229.6$) & ($126.7$,$206.9$) & ($ 99.9$,$193.6$) & ($ 74.2$,$175.6$) & ($ 49.7$,$150.3$) &  & ($ 91
.1$,$102.4$) & ($ 63.1$,$ 94.2$) & ($ 51.7$,$ 89.3$) & ($ 40.1$,$ 82.5$) & ($ 28.5$,$ 72.7$) \\
$1.10$ &  & ($123.7$,$177.6$) & ($ 48.7$,$136.8$) & ($ 31.6$,$117.0$) & ($ 19.1$,$ 94.1$) & ($ 10.3$,$ 68.0$) &  & ($ 35
.3$,$ 45.8$) & ($ 17.7$,$ 38.0$) & ($ 12.8$,$ 33.9$) & ($  8.8$,$ 28.9$) & ($  5.5$,$ 22.7$) \\
\cline{1-1}\cline{3-7}\cline{9-13}
& & \multicolumn{11}{c}{$\rho_0=\rho_1= 0.8$} \\
$0.90$ &  & ($ 27.5$,$ 36.6$) & ($ 13.1$,$ 29.8$) & ($  9.4$,$ 26.3$) & ($  6.4$,$ 22.1$) & ($  4.0$,$ 17.1$) &  & ($108
.4$,$163.5$) & ($ 38.5$,$121.5$) & ($ 24.1$,$101.8$) & ($ 14.0$,$ 79.7$) & ($  7.3$,$ 55.6$) \\
$0.95$ &  & ($ 83.8$,$ 95.3$) & ($ 56.2$,$ 87.0$) & ($ 45.5$,$ 82.0$) & ($ 34.8$,$ 75.2$) & ($ 24.3$,$ 65.5$) &  & ($194
.1$,$228.6$) & ($118.7$,$203.5$) & ($ 91.9$,$189.0$) & ($ 66.7$,$169.6$) & ($ 43.7$,$143.0$) \\
$0.98$ &  & ($153.1$,$157.4$) & ($138.6$,$154.4$) & ($130.2$,$152.4$) & ($119.2$,$149.4$) & ($104.2$,$144.4$) &  & ($221
.8$,$228.7$) & ($198.4$,$223.8$) & ($185.1$,$220.6$) & ($167.9$,$215.7$) & ($144.7$,$207.6$) \\
$0.99$ &  & ($178.3$,$179.6$) & ($173.5$,$178.7$) & ($170.4$,$178.1$) & ($165.9$,$177.1$) & ($158.9$,$175.5$) &  & ($215
.2$,$216.9$) & ($209.0$,$215.7$) & ($205.0$,$214.9$) & ($199.3$,$213.7$) & ($190.5$,$211.6$) \\
$1.01$ &  & ($215.1$,$216.7$) & ($209.0$,$215.6$) & ($205.1$,$214.8$) & ($199.5$,$213.6$) & ($190.8$,$211.5$) &  & ($178
.5$,$179.8$) & ($173.8$,$178.9$) & ($170.7$,$178.3$) & ($166.3$,$177.4$) & ($159.4$,$175.8$) \\
$1.02$ &  & ($221.7$,$228.4$) & ($199.1$,$223.7$) & ($186.2$,$220.6$) & ($169.4$,$215.8$) & ($146.7$,$208.1$) &  & ($154
.1$,$158.3$) & ($140.0$,$155.4$) & ($131.8$,$153.4$) & ($121.0$,$150.5$) & ($106.1$,$145.6$) \\
$1.05$ &  & ($198.0$,$230.4$) & ($124.9$,$206.9$) & ($ 98.0$,$193.2$) & ($ 72.2$,$174.6$) & ($ 48.1$,$148.8$) &  & ($ 88
.3$,$ 99.5$) & ($ 60.6$,$ 91.4$) & ($ 49.5$,$ 86.6$) & ($ 38.3$,$ 79.8$) & ($ 27.1$,$ 70.1$) \\
$1.10$ &  & ($122.0$,$176.6$) & ($ 47.2$,$135.3$) & ($ 30.5$,$115.3$) & ($ 18.3$,$ 92.3$) & ($  9.8$,$ 66.3$) &  & ($ 33
.4$,$ 43.5$) & ($ 16.7$,$ 36.0$) & ($ 12.0$,$ 32.1$) & ($  8.2$,$ 27.3$) & ($  5.2$,$ 21.4$) \\                                  
      \hline
    \end{tabular}
\begin{tabular}{ccccccccccccc}
      \hline
      & & \multicolumn{5}{c}{$(\gamma_X=0.01,\gamma_Y=0.01)$} && \multicolumn{5}{c}{$(\gamma_X=0.2,\gamma_Y=0.2)$} \\
        $  $ & & $n=2$ & $n=5$ & $n=7$ & $n=10$ & $n=15$ & & $n=2$ & $n=5$ & $n=7$ & $n=10$ & $n=15$ \\
     \cline{1-1}\cline{3-7}\cline{9-13}
\cline{1-1}\cline{3-7}\cline{9-13}
& & \multicolumn{11}{c}{$\rho_0=\rho_1=-0.8$} \\
\cline{1-1}\cline{3-7}\cline{9-13}
& & \multicolumn{11}{c}{$\rho_0=\rho_1=-0.8$} \\
$0.90$ &  & ($  1.0$,$  1.0$) & ($  1.0$,$  1.0$) & ($  1.0$,$  1.0$) & ($  1.0$,$  1.0$) & ($  1.0$,$  1.0$) &  & ($136
.9$,$167.2$) & ($ 98.4$,$146.2$) & ($ 85.5$,$131.9$) & ($ 71.9$,$113.2$) & ($ 56.8$,$ 89.3$) \\
$0.95$ &  & ($  1.5$,$  1.5$) & ($  1.1$,$  1.1$) & ($  1.0$,$  1.0$) & ($  1.0$,$  1.0$) & ($  1.0$,$  1.0$) &  & ($176
.9$,$196.0$) & ($156.3$,$193.3$) & ($148.3$,$188.2$) & ($139.0$,$179.4$) & ($126.5$,$164.8$) \\
$0.98$ &  & ($ 15.9$,$ 16.2$) & ($  8.2$,$  8.5$) & ($  6.1$,$  6.3$) & ($  4.3$,$  4.5$) & ($  2.9$,$  2.9$) &  & ($193
.7$,$201.8$) & ($187.2$,$204.1$) & ($184.9$,$203.9$) & ($182.2$,$202.7$) & ($178.7$,$200.0$) \\
$0.99$ &  & ($ 65.6$,$ 66.6$) & ($ 42.5$,$ 43.8$) & ($ 34.5$,$ 35.6$) & ($ 26.4$,$ 27.2$) & ($ 18.2$,$ 18.8$) &  & ($197
.4$,$201.5$) & ($194.6$,$203.2$) & ($193.7$,$203.5$) & ($192.8$,$203.4$) & ($191.7$,$202.9$) \\
$1.01$ &  & ($ 67.6$,$ 66.6$) & ($ 44.6$,$ 43.3$) & ($ 36.3$,$ 35.2$) & ($ 27.8$,$ 27.0$) & ($ 19.2$,$ 18.7$) &  & ($201
.5$,$197.4$) & ($203.2$,$194.7$) & ($203.4$,$193.8$) & ($203.4$,$192.9$) & ($202.9$,$191.8$) \\
$1.02$ &  & ($ 17.0$,$ 16.7$) & ($  8.9$,$  8.6$) & ($  6.7$,$  6.5$) & ($  4.7$,$  4.6$) & ($  3.1$,$  3.0$) &  & ($201
.8$,$193.9$) & ($204.2$,$187.5$) & ($203.9$,$185.3$) & ($202.8$,$182.7$) & ($200.2$,$179.2$) \\
$1.05$ &  & ($  1.7$,$  1.6$) & ($  1.1$,$  1.1$) & ($  1.1$,$  1.1$) & ($  1.0$,$  1.0$) & ($  1.0$,$  1.0$) &  & ($196
.8$,$178.5$) & ($194.8$,$159.1$) & ($190.2$,$151.5$) & ($182.2$,$142.6$) & ($168.5$,$130.7$) \\
$1.10$ &  & ($  1.0$,$  1.0$) & ($  1.0$,$  1.0$) & ($  1.0$,$  1.0$) & ($  1.0$,$  1.0$) & ($  1.0$,$  1.0$) &  & ($173
.7$,$144.6$) & ($155.9$,$108.2$) & ($142.7$,$ 95.5$) & ($124.9$,$ 81.9$) & ($101.1$,$ 66.2$) \\
\cline{1-1}\cline{3-7}\cline{9-13}
& & \multicolumn{11}{c}{$\rho_0=\rho_1=-0.4$} \\
$0.90$ &  & ($  1.0$,$  1.0$) & ($  1.0$,$  1.0$) & ($  1.0$,$  1.0$) & ($  1.0$,$  1.0$) & ($  1.0$,$  1.0$) &  & ($126
.2$,$161.0$) & ($ 84.4$,$137.1$) & ($ 71.4$,$121.5$) & ($ 58.5$,$101.7$) & ($ 44.7$,$ 77.5$) \\
$0.95$ &  & ($  1.2$,$  1.2$) & ($  1.0$,$  1.0$) & ($  1.0$,$  1.0$) & ($  1.0$,$  1.0$) & ($  1.0$,$  1.0$) &  & ($172
.0$,$195.0$) & ($147.1$,$191.6$) & ($137.7$,$185.3$) & ($127.0$,$174.7$) & ($113.2$,$157.4$) \\
$0.98$ &  & ($ 11.5$,$ 11.7$) & ($  5.8$,$  6.0$) & ($  4.3$,$  4.5$) & ($  3.1$,$  3.2$) & ($  2.1$,$  2.1$) &  & ($192
.3$,$202.2$) & ($184.1$,$205.1$) & ($181.1$,$204.9$) & ($177.8$,$203.4$) & ($173.3$,$199.9$) \\
$0.99$ &  & ($ 53.4$,$ 54.4$) & ($ 33.1$,$ 34.2$) & ($ 26.3$,$ 27.3$) & ($ 19.7$,$ 20.4$) & ($ 13.3$,$ 13.7$) &  & ($196
.8$,$201.8$) & ($193.3$,$204.0$) & ($192.1$,$204.3$) & ($190.9$,$204.3$) & ($189.4$,$203.6$) \\
$1.01$ &  & ($ 55.4$,$ 54.3$) & ($ 34.9$,$ 33.7$) & ($ 27.9$,$ 26.9$) & ($ 20.9$,$ 20.2$) & ($ 14.1$,$ 13.6$) &  & ($201
.8$,$196.9$) & ($204.0$,$193.3$) & ($204.3$,$192.2$) & ($204.3$,$191.0$) & ($203.6$,$189.6$) \\
$1.02$ &  & ($ 12.4$,$ 12.1$) & ($  6.3$,$  6.1$) & ($  4.7$,$  4.6$) & ($  3.4$,$  3.3$) & ($  2.2$,$  2.2$) &  & ($202
.3$,$192.5$) & ($205.2$,$184.5$) & ($204.9$,$181.6$) & ($203.5$,$178.4$) & ($200.2$,$174.0$) \\
$1.05$ &  & ($  1.3$,$  1.3$) & ($  1.1$,$  1.0$) & ($  1.0$,$  1.0$) & ($  1.0$,$  1.0$) & ($  1.0$,$  1.0$) &  & ($196
.0$,$173.9$) & ($193.5$,$150.3$) & ($187.8$,$141.4$) & ($178.0$,$131.1$) & ($161.7$,$117.8$) \\
$1.10$ &  & ($  1.0$,$  1.0$) & ($  1.0$,$  1.0$) & ($  1.0$,$  1.0$) & ($  1.0$,$  1.0$) & ($  1.0$,$  1.0$) &  & ($168
.5$,$134.8$) & ($147.8$,$ 94.4$) & ($133.1$,$ 81.3$) & ($113.8$,$ 67.9$) & ($ 89.2$,$ 53.2$) \\
\cline{1-1}\cline{3-7}\cline{9-13}
& & \multicolumn{11}{c}{$\rho_0=\rho_1= 0.0$} \\
$0.90$ &  & ($  1.0$,$  1.0$) & ($  1.0$,$  1.0$) & ($  1.0$,$  1.0$) & ($  1.0$,$  1.0$) & ($  1.0$,$  1.0$) &  & ($109
.6$,$151.0$) & ($ 65.3$,$123.6$) & ($ 53.2$,$106.6$) & ($ 41.9$,$ 86.2$) & ($ 30.8$,$ 62.6$) \\
$0.95$ &  & ($  1.1$,$  1.1$) & ($  1.0$,$  1.0$) & ($  1.0$,$  1.0$) & ($  1.0$,$  1.0$) & ($  1.0$,$  1.0$) &  & ($163
.5$,$193.3$) & ($132.1$,$188.5$) & ($120.9$,$180.3$) & ($108.7$,$166.9$) & ($ 93.8$,$146.0$) \\
$0.98$ &  & ($  7.3$,$  7.5$) & ($  3.7$,$  3.8$) & ($  2.8$,$  2.9$) & ($  2.0$,$  2.1$) & ($  1.5$,$  1.5$) &  & ($189
.8$,$203.0$) & ($178.5$,$206.9$) & ($174.5$,$206.6$) & ($170.0$,$204.6$) & ($164.1$,$199.8$) \\
$0.99$ &  & ($ 39.1$,$ 40.1$) & ($ 22.8$,$ 23.8$) & ($ 17.7$,$ 18.5$) & ($ 12.9$,$ 13.5$) & ($  8.5$,$  8.8$) &  & ($195
.7$,$202.4$) & ($190.8$,$205.5$) & ($189.2$,$206.0$) & ($187.5$,$205.9$) & ($185.5$,$205.0$) \\
$1.01$ &  & ($ 40.9$,$ 39.9$) & ($ 24.3$,$ 23.3$) & ($ 18.9$,$ 18.1$) & ($ 13.8$,$ 13.2$) & ($  9.1$,$  8.7$) &  & ($202
.4$,$195.8$) & ($205.5$,$190.9$) & ($205.9$,$189.3$) & ($205.9$,$187.7$) & ($205.0$,$185.7$) \\
$1.02$ &  & ($  7.9$,$  7.7$) & ($  4.0$,$  3.9$) & ($  3.0$,$  2.9$) & ($  2.2$,$  2.1$) & ($  1.6$,$  1.5$) &  & ($203
.0$,$190.0$) & ($207.0$,$179.0$) & ($206.6$,$175.1$) & ($204.7$,$170.8$) & ($200.2$,$165.1$) \\
$1.05$ &  & ($  1.1$,$  1.1$) & ($  1.0$,$  1.0$) & ($  1.0$,$  1.0$) & ($  1.0$,$  1.0$) & ($  1.0$,$  1.0$) &  & ($194
.6$,$166.0$) & ($191.0$,$135.9$) & ($183.5$,$125.1$) & ($171.0$,$113.3$) & ($151.0$,$ 98.7$) \\
$1.10$ &  & ($  1.0$,$  1.0$) & ($  1.0$,$  1.0$) & ($  1.0$,$  1.0$) & ($  1.0$,$  1.0$) & ($  1.0$,$  1.0$) &  & ($159
.9$,$119.2$) & ($135.5$,$ 74.9$) & ($119.1$,$ 62.2$) & ($ 98.5$,$ 50.0$) & ($ 73.6$,$ 37.6$) \\
\cline{1-1}\cline{3-7}\cline{9-13}
& & \multicolumn{11}{c}{$\rho_0=\rho_1= 0.4$} \\
$0.90$ &  & ($  1.0$,$  1.0$) & ($  1.0$,$  1.0$) & ($  1.0$,$  1.0$) & ($  1.0$,$  1.0$) & ($  1.0$,$  1.0$) &  & ($ 80
.8$,$132.2$) & ($ 38.8$,$101.4$) & ($ 29.8$,$ 83.9$) & ($ 22.3$,$ 64.1$) & ($ 15.6$,$ 43.1$) \\
$0.95$ &  & ($  1.0$,$  1.0$) & ($  1.0$,$  1.0$) & ($  1.0$,$  1.0$) & ($  1.0$,$  1.0$) & ($  1.0$,$  1.0$) &  & ($145
.6$,$189.3$) & ($103.6$,$181.7$) & ($ 90.6$,$169.8$) & ($ 77.7$,$151.7$) & ($ 63.5$,$125.5$) \\
$0.98$ &  & ($  3.6$,$  3.7$) & ($  1.9$,$  2.0$) & ($  1.6$,$  1.6$) & ($  1.3$,$  1.3$) & ($  1.1$,$  1.1$) &  & ($183
.9$,$204.6$) & ($166.0$,$211.0$) & ($159.8$,$210.4$) & ($153.1$,$207.0$) & ($144.8$,$199.2$) \\
$0.99$ &  & ($ 22.5$,$ 23.3$) & ($ 12.0$,$ 12.8$) & ($  9.1$,$  9.6$) & ($  6.5$,$  6.8$) & ($  4.2$,$  4.4$) &  & ($193
.3$,$203.8$) & ($185.1$,$208.9$) & ($182.5$,$209.7$) & ($179.8$,$209.6$) & ($176.5$,$208.1$) \\
$1.01$ &  & ($ 23.9$,$ 23.1$) & ($ 13.1$,$ 12.3$) & ($  9.9$,$  9.3$) & ($  7.0$,$  6.6$) & ($  4.5$,$  4.3$) &  & ($203
.8$,$193.3$) & ($208.9$,$185.3$) & ($209.7$,$182.7$) & ($209.6$,$180.0$) & ($208.1$,$176.8$) \\
$1.02$ &  & ($  3.9$,$  3.8$) & ($  2.1$,$  2.0$) & ($  1.7$,$  1.6$) & ($  1.3$,$  1.3$) & ($  1.1$,$  1.1$) &  & ($204
.6$,$184.3$) & ($211.1$,$166.8$) & ($210.5$,$160.8$) & ($207.3$,$154.2$) & ($199.9$,$146.1$) \\
$1.05$ &  & ($  1.0$,$  1.0$) & ($  1.0$,$  1.0$) & ($  1.0$,$  1.0$) & ($  1.0$,$  1.0$) & ($  1.0$,$  1.0$) &  & ($191
.4$,$149.0$) & ($185.3$,$108.2$) & ($174.4$,$ 95.4$) & ($157.0$,$ 82.5$) & ($131.5$,$ 68.1$) \\
$1.10$ &  & ($  1.0$,$  1.0$) & ($  1.0$,$  1.0$) & ($  1.0$,$  1.0$) & ($  1.0$,$  1.0$) & ($  1.0$,$  1.0$) &  & ($143
.3$,$ 91.0$) & ($114.4$,$ 46.5$) & ($ 96.5$,$ 36.4$) & ($ 75.6$,$ 27.7$) & ($ 52.4$,$ 19.8$) \\
\cline{1-1}\cline{3-7}\cline{9-13}
& & \multicolumn{11}{c}{$\rho_0=\rho_1= 0.8$} \\
$0.90$ &  & ($  1.0$,$  1.0$) & ($  1.0$,$  1.0$) & ($  1.0$,$  1.0$) & ($  1.0$,$  1.0$) & ($  1.0$,$  1.0$) &  & ($ 24
.7$,$ 83.4$) & ($  7.4$,$ 58.2$) & ($  5.4$,$ 44.1$) & ($  4.0$,$ 29.6$) & ($  2.9$,$ 16.5$) \\
$0.95$ &  & ($  1.0$,$  1.0$) & ($  1.0$,$  1.0$) & ($  1.0$,$  1.0$) & ($  1.0$,$  1.0$) & ($  1.0$,$  1.0$) &  & ($ 84
.2$,$172.1$) & ($ 36.4$,$154.5$) & ($ 28.1$,$134.9$) & ($ 21.6$,$109.4$) & ($ 16.1$,$ 78.7$) \\
$0.98$ &  & ($  1.2$,$  1.2$) & ($  1.0$,$  1.0$) & ($  1.0$,$  1.0$) & ($  1.0$,$  1.0$) & ($  1.0$,$  1.0$) &  & ($156
.5$,$212.5$) & ($113.7$,$228.8$) & ($101.9$,$225.3$) & ($ 91.1$,$214.4$) & ($ 79.7$,$193.4$) \\
$0.99$ &  & ($  5.3$,$  5.7$) & ($  2.7$,$  2.9$) & ($  2.1$,$  2.2$) & ($  1.6$,$  1.7$) & ($  1.3$,$  1.3$) &  & ($180
.9$,$211.0$) & ($157.4$,$226.8$) & ($150.3$,$229.0$) & ($143.7$,$228.2$) & ($136.5$,$222.8$) \\
$1.01$ &  & ($  5.8$,$  5.5$) & ($  3.0$,$  2.8$) & ($  2.3$,$  2.2$) & ($  1.7$,$  1.7$) & ($  1.3$,$  1.3$) &  & ($211
.0$,$181.1$) & ($226.6$,$157.9$) & ($228.9$,$150.8$) & ($228.1$,$144.3$) & ($222.9$,$137.2$) \\
$1.02$ &  & ($  1.2$,$  1.2$) & ($  1.0$,$  1.0$) & ($  1.0$,$  1.0$) & ($  1.0$,$  1.0$) & ($  1.0$,$  1.0$) &  & ($212
.6$,$157.5$) & ($229.2$,$115.3$) & ($226.0$,$103.6$) & ($215.5$,$ 92.8$) & ($195.1$,$ 81.5$) \\
$1.05$ &  & ($  1.0$,$  1.0$) & ($  1.0$,$  1.0$) & ($  1.0$,$  1.0$) & ($  1.0$,$  1.0$) & ($  1.0$,$  1.0$) &  & ($176
.7$,$ 89.0$) & ($161.2$,$ 39.8$) & ($141.9$,$ 30.9$) & ($116.3$,$ 24.0$) & ($ 85.0$,$ 18.0$) \\
$1.10$ &  & ($  1.0$,$  1.0$) & ($  1.0$,$  1.0$) & ($  1.0$,$  1.0$) & ($  1.0$,$  1.0$) & ($  1.0$,$  1.0$) &  & ($ 96
.5$,$ 30.8$) & ($ 69.8$,$  9.5$) & ($ 54.2$,$  6.9$) & ($ 37.5$,$  5.1$) & ($ 21.7$,$  3.7$) \\
                               
      \hline
    \end{tabular}
\begin{tabular}{ccccccccccccc}
      \hline
     & & \multicolumn{5}{c}{$(\gamma_X=0.01,\gamma_Y=0.2)$} && \multicolumn{5}{c}{$(\gamma_X=0.2,\gamma_Y=0.01)$} \\
        $  $ & & $n=1$ & $n=5$ & $n=7$ & $n=10$ & $n=15$ & & $n=1$ & $n=5$ & $n=7$ & $n=10$ & $n=15$ \\
\cline{1-1}\cline{3-7}\cline{9-13}
& & \multicolumn{11}{c}{$\rho_0=\rho_1=-0.8$} \\
$0.90$ &  & ($ 44.0$,$ 35.0$) & ($ 35.5$,$ 18.1$) & ($ 31.4$,$ 13.3$) & ($ 26.5$,$  9.2$) & ($ 20.6$,$  5.9$) &  & ($115
.6$,$167.6$) & ($ 45.8$,$126.7$) & ($ 30.1$,$107.3$) & ($ 18.5$,$ 85.2$) & ($ 10.2$,$ 60.6$) \\
$0.95$ &  & ($104.9$,$ 95.6$) & ($ 95.8$,$ 69.0$) & ($ 90.6$,$ 57.7$) & ($ 83.5$,$ 45.8$) & ($ 73.3$,$ 33.4$) &  & ($195
.6$,$226.2$) & ($128.1$,$204.0$) & ($102.9$,$190.7$) & ($ 78.2$,$172.8$) & ($ 54.0$,$147.8$) \\
$0.98$ &  & ($162.7$,$160.1$) & ($159.5$,$148.8$) & ($157.6$,$142.0$) & ($154.8$,$132.7$) & ($150.1$,$119.3$) &  & ($218
.3$,$225.0$) & ($198.8$,$221.0$) & ($187.9$,$218.3$) & ($173.8$,$214.0$) & ($154.3$,$206.9$) \\
$0.99$ &  & ($182.3$,$181.8$) & ($181.3$,$178.5$) & ($180.7$,$176.3$) & ($179.8$,$172.9$) & ($178.3$,$167.5$) &  & ($212
.7$,$214.6$) & ($207.2$,$213.7$) & ($204.0$,$213.1$) & ($199.5$,$212.0$) & ($192.5$,$210.2$) \\
$1.01$ &  & ($214.5$,$212.6$) & ($213.6$,$207.2$) & ($213.0$,$204.1$) & ($212.0$,$199.6$) & ($210.2$,$192.8$) &  & ($182
.0$,$182.5$) & ($178.8$,$181.5$) & ($176.6$,$180.9$) & ($173.3$,$180.0$) & ($167.9$,$178.5$) \\
$1.02$ &  & ($224.7$,$218.3$) & ($220.9$,$199.4$) & ($218.2$,$188.8$) & ($214.1$,$175.1$) & ($207.3$,$156.0$) &  & ($161
.0$,$163.4$) & ($150.0$,$160.4$) & ($143.4$,$158.5$) & ($134.3$,$155.8$) & ($121.1$,$151.2$) \\
$1.05$ &  & ($227.6$,$199.0$) & ($207.0$,$134.0$) & ($194.5$,$109.0$) & ($177.5$,$ 83.9$) & ($153.3$,$ 58.9$) &  & ($100
.1$,$109.0$) & ($ 73.7$,$100.2$) & ($ 62.2$,$ 95.1$) & ($ 50.0$,$ 88.1$) & ($ 36.9$,$ 78.0$) \\
$1.10$ &  & ($180.0$,$129.0$) & ($140.2$,$ 55.3$) & ($120.7$,$ 37.5$) & ($ 97.9$,$ 23.8$) & ($ 71.7$,$ 13.5$) &  & ($ 41
.9$,$ 51.6$) & ($ 22.7$,$ 42.5$) & ($ 16.9$,$ 38.0$) & ($ 11.9$,$ 32.4$) & ($  7.7$,$ 25.6$) \\
\cline{1-1}\cline{3-7}\cline{9-13}
& & \multicolumn{11}{c}{$\rho_0=\rho_1=-0.4$} \\
$0.90$ &  & ($ 42.3$,$ 32.9$) & ($ 34.4$,$ 16.5$) & ($ 30.4$,$ 12.0$) & ($ 25.6$,$  8.2$) & ($ 19.9$,$  5.2$) &  & ($113
.7$,$166.8$) & ($ 43.5$,$125.7$) & ($ 28.2$,$106.2$) & ($ 17.0$,$ 84.1$) & ($  9.2$,$ 59.6$) \\
$0.95$ &  & ($102.8$,$ 92.6$) & ($ 94.0$,$ 65.2$) & ($ 88.9$,$ 53.9$) & ($ 81.9$,$ 42.2$) & ($ 71.8$,$ 30.3$) &  & ($195
.2$,$226.7$) & ($125.3$,$203.9$) & ($ 99.5$,$190.4$) & ($ 74.5$,$172.2$) & ($ 50.6$,$146.9$) \\
$0.98$ &  & ($161.6$,$158.4$) & ($158.5$,$146.0$) & ($156.6$,$138.6$) & ($153.8$,$128.7$) & ($149.0$,$114.7$) &  & ($219
.2$,$225.7$) & ($198.6$,$221.6$) & ($187.1$,$218.7$) & ($172.0$,$214.3$) & ($151.4$,$207.1$) \\
$0.99$ &  & ($181.7$,$180.9$) & ($180.8$,$177.2$) & ($180.2$,$174.6$) & ($179.3$,$170.9$) & ($177.8$,$165.0$) &  & ($213
.3$,$215.1$) & ($207.7$,$214.1$) & ($204.3$,$213.4$) & ($199.4$,$212.3$) & ($191.9$,$210.5$) \\
$1.01$ &  & ($214.9$,$213.2$) & ($214.0$,$207.7$) & ($213.3$,$204.3$) & ($212.3$,$199.6$) & ($210.4$,$192.2$) &  & ($181
.2$,$181.9$) & ($177.4$,$181.0$) & ($175.0$,$180.4$) & ($171.3$,$179.5$) & ($165.5$,$178.0$) \\
$1.02$ &  & ($225.4$,$219.1$) & ($221.4$,$199.3$) & ($218.7$,$188.1$) & ($214.5$,$173.4$) & ($207.5$,$153.2$) &  & ($159
.3$,$162.4$) & ($147.3$,$159.4$) & ($140.1$,$157.6$) & ($130.4$,$154.8$) & ($116.5$,$150.2$) \\
$1.05$ &  & ($228.2$,$198.8$) & ($207.0$,$131.3$) & ($194.3$,$105.6$) & ($177.0$,$ 80.2$) & ($152.5$,$ 55.3$) &  & ($ 97
.1$,$107.0$) & ($ 69.8$,$ 98.5$) & ($ 58.3$,$ 93.5$) & ($ 46.2$,$ 86.6$) & ($ 33.6$,$ 76.5$) \\
$1.10$ &  & ($179.3$,$127.2$) & ($139.3$,$ 52.9$) & ($119.7$,$ 35.2$) & ($ 96.8$,$ 21.9$) & ($ 70.7$,$ 12.2$) &  & ($ 39
.6$,$ 49.8$) & ($ 20.8$,$ 41.2$) & ($ 15.3$,$ 36.8$) & ($ 10.7$,$ 31.4$) & ($  6.8$,$ 24.8$) \\
\cline{1-1}\cline{3-7}\cline{9-13}
& & \multicolumn{11}{c}{$\rho_0=\rho_1= 0.0$} \\
$0.90$ &  & ($ 40.6$,$ 30.9$) & ($ 33.2$,$ 15.0$) & ($ 29.4$,$ 10.7$) & ($ 24.7$,$  7.3$) & ($ 19.2$,$  4.6$) &  & ($111
.7$,$165.9$) & ($ 41.2$,$124.7$) & ($ 26.2$,$105.2$) & ($ 15.5$,$ 83.1$) & ($  8.2$,$ 58.7$) \\
$0.95$ &  & ($100.7$,$ 89.4$) & ($ 92.3$,$ 61.2$) & ($ 87.2$,$ 49.9$) & ($ 80.3$,$ 38.5$) & ($ 70.3$,$ 27.2$) &  & ($194
.8$,$227.3$) & ($122.4$,$203.8$) & ($ 95.9$,$190.1$) & ($ 70.6$,$171.6$) & ($ 47.0$,$146.0$) \\
$0.98$ &  & ($160.4$,$156.5$) & ($157.5$,$142.9$) & ($155.6$,$134.9$) & ($152.7$,$124.2$) & ($148.0$,$109.5$) &  & ($220
.1$,$226.6$) & ($198.5$,$222.1$) & ($186.1$,$219.2$) & ($170.0$,$214.7$) & ($148.0$,$207.2$) \\
$0.99$ &  & ($181.2$,$180.0$) & ($180.3$,$175.6$) & ($179.7$,$172.8$) & ($178.8$,$168.6$) & ($177.2$,$162.1$) &  & ($213
.9$,$215.5$) & ($208.2$,$214.5$) & ($204.6$,$213.8$) & ($199.3$,$212.7$) & ($191.1$,$210.7$) \\
$1.01$ &  & ($215.4$,$213.8$) & ($214.4$,$208.2$) & ($213.7$,$204.7$) & ($212.6$,$199.5$) & ($210.7$,$191.5$) &  & ($180
.2$,$181.4$) & ($175.9$,$180.5$) & ($173.1$,$179.9$) & ($169.0$,$179.0$) & ($162.6$,$177.5$) \\
$1.02$ &  & ($226.2$,$220.0$) & ($222.0$,$199.2$) & ($219.1$,$187.2$) & ($214.8$,$171.4$) & ($207.6$,$149.9$) &  & ($157
.5$,$161.3$) & ($144.2$,$158.4$) & ($136.4$,$156.6$) & ($125.9$,$153.8$) & ($111.4$,$149.2$) \\
$1.05$ &  & ($228.9$,$198.5$) & ($207.0$,$128.4$) & ($194.0$,$102.0$) & ($176.5$,$ 76.2$) & ($151.7$,$ 51.6$) &  & ($ 93
.9$,$104.9$) & ($ 65.8$,$ 96.7$) & ($ 54.2$,$ 91.8$) & ($ 42.3$,$ 84.9$) & ($ 30.2$,$ 75.0$) \\
$1.10$ &  & ($178.6$,$125.3$) & ($138.3$,$ 50.3$) & ($118.6$,$ 32.9$) & ($ 95.8$,$ 20.0$) & ($ 69.6$,$ 10.9$) &  & ($ 37
.3$,$ 48.0$) & ($ 18.9$,$ 39.9$) & ($ 13.7$,$ 35.6$) & ($  9.4$,$ 30.4$) & ($  5.9$,$ 23.9$) \\
\cline{1-1}\cline{3-7}\cline{9-13}
& & \multicolumn{11}{c}{$\rho_0=\rho_1= 0.4$} \\
$0.90$ &  & ($ 38.9$,$ 28.8$) & ($ 32.0$,$ 13.4$) & ($ 28.3$,$  9.5$) & ($ 23.9$,$  6.3$) & ($ 18.5$,$  4.0$) &  & ($109
.6$,$164.9$) & ($ 38.8$,$123.6$) & ($ 24.1$,$104.1$) & ($ 13.9$,$ 82.0$) & ($  7.2$,$ 57.7$) \\
$0.95$ &  & ($ 98.5$,$ 86.0$) & ($ 90.4$,$ 57.0$) & ($ 85.5$,$ 45.8$) & ($ 78.6$,$ 34.7$) & ($ 68.8$,$ 24.0$) &  & ($194
.3$,$227.9$) & ($119.1$,$203.8$) & ($ 92.0$,$189.8$) & ($ 66.5$,$171.0$) & ($ 43.2$,$145.1$) \\
$0.98$ &  & ($159.2$,$154.5$) & ($156.5$,$139.3$) & ($154.6$,$130.6$) & ($151.7$,$119.2$) & ($146.8$,$103.7$) &  & ($221
.1$,$227.4$) & ($198.3$,$222.7$) & ($185.0$,$219.6$) & ($167.6$,$215.0$) & ($144.2$,$207.4$) \\
$0.99$ &  & ($180.5$,$179.0$) & ($179.7$,$173.9$) & ($179.2$,$170.6$) & ($178.3$,$165.9$) & ($176.7$,$158.6$) &  & ($214
.7$,$216.1$) & ($208.8$,$214.9$) & ($204.9$,$214.1$) & ($199.2$,$213.0$) & ($190.2$,$211.0$) \\
$1.01$ &  & ($215.9$,$214.6$) & ($214.8$,$208.8$) & ($214.0$,$205.0$) & ($212.9$,$199.4$) & ($210.9$,$190.6$) &  & ($179
.2$,$180.7$) & ($174.2$,$180.0$) & ($171.0$,$179.4$) & ($166.3$,$178.5$) & ($159.2$,$177.0$) \\
$1.02$ &  & ($227.1$,$221.0$) & ($222.6$,$199.0$) & ($219.6$,$186.1$) & ($215.1$,$169.2$) & ($207.8$,$146.1$) &  & ($155
.5$,$160.1$) & ($140.7$,$157.4$) & ($132.2$,$155.6$) & ($120.9$,$152.7$) & ($105.6$,$148.0$) \\
$1.05$ &  & ($229.5$,$198.1$) & ($207.0$,$125.3$) & ($193.8$,$ 98.0$) & ($175.9$,$ 72.0$) & ($150.8$,$ 47.6$) &  & ($ 90
.5$,$102.7$) & ($ 61.5$,$ 94.9$) & ($ 49.8$,$ 90.0$) & ($ 38.2$,$ 83.3$) & ($ 26.8$,$ 73.4$) \\
$1.10$ &  & ($177.8$,$123.2$) & ($137.3$,$ 47.6$) & ($117.6$,$ 30.5$) & ($ 94.7$,$ 18.1$) & ($ 68.6$,$  9.6$) &  & ($ 34
.9$,$ 46.1$) & ($ 17.0$,$ 38.5$) & ($ 12.2$,$ 34.4$) & ($  8.2$,$ 29.4$) & ($  5.1$,$ 23.1$) \\
\cline{1-1}\cline{3-7}\cline{9-13}
& & \multicolumn{11}{c}{$\rho_0=\rho_1= 0.8$} \\
$0.90$ &  & ($ 37.2$,$ 26.7$) & ($ 30.8$,$ 11.9$) & ($ 27.3$,$  8.2$) & ($ 23.0$,$  5.5$) & ($ 17.8$,$  3.4$) &  & ($107
.4$,$163.9$) & ($ 36.4$,$122.5$) & ($ 22.0$,$103.0$) & ($ 12.4$,$ 80.9$) & ($  6.2$,$ 56.7$) \\
$0.95$ &  & ($ 96.2$,$ 82.3$) & ($ 88.5$,$ 52.6$) & ($ 83.7$,$ 41.4$) & ($ 76.9$,$ 30.8$) & ($ 67.2$,$ 20.8$) &  & ($193
.8$,$228.4$) & ($115.6$,$203.7$) & ($ 87.7$,$189.4$) & ($ 62.1$,$170.4$) & ($ 39.2$,$144.1$) \\
$0.98$ &  & ($157.9$,$152.2$) & ($155.3$,$135.3$) & ($153.4$,$125.7$) & ($150.5$,$113.4$) & ($145.7$,$ 97.1$) &  & ($222
.2$,$228.4$) & ($198.1$,$223.3$) & ($183.7$,$220.1$) & ($164.9$,$215.4$) & ($139.7$,$207.5$) \\
$0.99$ &  & ($179.9$,$177.9$) & ($179.2$,$171.8$) & ($178.6$,$168.0$) & ($177.7$,$162.7$) & ($176.1$,$154.5$) &  & ($215
.5$,$216.6$) & ($209.5$,$215.3$) & ($205.4$,$214.5$) & ($199.1$,$213.3$) & ($189.2$,$211.3$) \\
$1.01$ &  & ($216.5$,$215.4$) & ($215.2$,$209.5$) & ($214.4$,$205.5$) & ($213.3$,$199.3$) & ($211.2$,$189.5$) &  & ($178
.1$,$180.1$) & ($172.1$,$179.4$) & ($168.4$,$178.8$) & ($163.1$,$177.9$) & ($155.1$,$176.4$) \\
$1.02$ &  & ($228.0$,$222.1$) & ($223.2$,$198.8$) & ($220.1$,$184.9$) & ($215.5$,$166.5$) & ($207.9$,$141.8$) &  & ($153
.3$,$158.8$) & ($136.8$,$156.3$) & ($127.3$,$154.5$) & ($115.2$,$151.6$) & ($ 99.1$,$146.9$) \\
$1.05$ &  & ($230.2$,$197.8$) & ($207.0$,$121.8$) & ($193.5$,$ 93.8$) & ($175.3$,$ 67.4$) & ($149.9$,$ 43.4$) &  & ($ 86
.9$,$100.4$) & ($ 56.9$,$ 93.0$) & ($ 45.3$,$ 88.2$) & ($ 34.0$,$ 81.6$) & ($ 23.3$,$ 71.8$) \\
$1.10$ &  & ($177.0$,$121.1$) & ($136.2$,$ 44.8$) & ($116.4$,$ 28.1$) & ($ 93.5$,$ 16.2$) & ($ 67.6$,$  8.3$) &  & ($ 32
.5$,$ 44.2$) & ($ 15.2$,$ 37.1$) & ($ 10.6$,$ 33.2$) & ($  7.1$,$ 28.3$) & ($  4.4$,$ 22.3$) \\                                 
      \hline
    \end{tabular}
\begin{tabular}{ccccccccccccc}
      \hline
       & & \multicolumn{5}{c}{$(\gamma_X=0.01,\gamma_Y=0.01)$} && \multicolumn{5}{c}{$(\gamma_X=0.2,\gamma_Y=0.2)$} \\
        $  $ & & $n=2$ & $n=5$ & $n=7$ & $n=10$ & $n=15$ & & $n=2$ & $n=5$ & $n=7$ & $n=10$ & $n=15$ \\
\cline{1-1}\cline{3-7}\cline{9-13}
& & \multicolumn{11}{c}{$\rho_0=-0.4,\rho_1=-0.2$} \\
$0.90$ &  & ($  1.0$,$  1.0$) & ($  1.0$,$  1.0$) & ($  1.0$,$  1.0$) & ($  1.0$,$  1.0$) & ($  1.0$,$  1.0$) &  & ($209
.0$,$249.2$) & ($110.2$,$221.2$) & ($ 79.0$,$202.3$) & ($ 52.8$,$176.3$) & ($ 31.4$,$140.9$) \\
$0.95$ &  & ($  1.1$,$  1.4$) & ($  1.0$,$  1.1$) & ($  1.0$,$  1.1$) & ($  1.0$,$  1.0$) & ($  1.0$,$  1.0$) &  & ($308
.7$,$308.6$) & ($256.9$,$310.6$) & ($223.9$,$307.2$) & ($184.8$,$298.6$) & ($140.0$,$280.2$) \\
$0.98$ &  & ($  9.9$,$ 18.9$) & ($  2.7$,$ 11.7$) & ($  1.8$,$  9.0$) & ($  1.3$,$  6.4$) & ($  1.1$,$  4.1$) &  & ($349
.0$,$328.1$) & ($360.1$,$344.6$) & ($354.6$,$351.0$) & ($342.6$,$356.8$) & ($321.1$,$360.6$) \\
$0.99$ &  & ($ 64.4$,$ 99.7$) & ($ 22.1$,$ 72.6$) & ($ 13.8$,$ 60.3$) & ($  8.1$,$ 46.7$) & ($  4.4$,$ 32.2$) &  & ($355
.3$,$331.0$) & ($380.1$,$349.8$) & ($383.3$,$357.9$) & ($383.5$,$366.4$) & ($379.5$,$374.9$) \\
$1.01$ &  & ($ 65.8$,$101.5$) & ($ 22.7$,$ 74.2$) & ($ 14.2$,$ 61.6$) & ($  8.3$,$ 47.8$) & ($  4.5$,$ 33.0$) &  & ($355
.3$,$331.0$) & ($380.2$,$349.9$) & ($383.5$,$357.9$) & ($383.8$,$366.5$) & ($379.9$,$375.0$) \\
$1.02$ &  & ($ 10.5$,$ 20.0$) & ($  2.9$,$ 12.5$) & ($  1.9$,$  9.6$) & ($  1.3$,$  6.8$) & ($  1.1$,$  4.3$) &  & ($349
.3$,$328.3$) & ($361.1$,$344.9$) & ($356.0$,$351.4$) & ($344.6$,$357.3$) & ($323.8$,$361.3$) \\
$1.05$ &  & ($  1.1$,$  1.5$) & ($  1.0$,$  1.2$) & ($  1.0$,$  1.1$) & ($  1.0$,$  1.0$) & ($  1.0$,$  1.0$) &  & ($312
.9$,$310.7$) & ($265.8$,$314.1$) & ($234.1$,$311.7$) & ($195.8$,$304.4$) & ($150.6$,$287.6$) \\
$1.10$ &  & ($  1.0$,$  1.0$) & ($  1.0$,$  1.0$) & ($  1.0$,$  1.0$) & ($  1.0$,$  1.0$) & ($  1.0$,$  1.0$) &  & ($227
.4$,$261.6$) & ($129.8$,$238.2$) & ($ 95.9$,$221.2$) & ($ 66.1$,$196.7$) & ($ 40.6$,$161.7$) \\
\cline{1-1}\cline{3-7}\cline{9-13}
& & \multicolumn{11}{c}{$\rho_0=-0.4,\rho_1=-0.8$} \\
$0.90$ &  & ($  1.0$,$  1.0$) & ($  1.0$,$  1.0$) & ($  1.0$,$  1.0$) & ($  1.0$,$  1.0$) & ($  1.0$,$  1.0$) &  & ($ 61
.6$,$ 76.7$) & ($ 37.4$,$ 65.2$) & ($ 29.5$,$ 59.7$) & ($ 22.2$,$ 53.0$) & ($ 15.4$,$ 44.6$) \\
$0.95$ &  & ($  1.1$,$  1.5$) & ($  1.0$,$  1.2$) & ($  1.0$,$  1.1$) & ($  1.0$,$  1.0$) & ($  1.0$,$  1.0$) &  & ($ 79
.0$,$ 89.0$) & ($ 63.6$,$ 81.3$) & ($ 57.6$,$ 77.9$) & ($ 50.7$,$ 73.8$) & ($ 42.4$,$ 68.5$) \\
$0.98$ &  & ($  6.7$,$ 10.7$) & ($  2.6$,$  7.6$) & ($  1.8$,$  6.3$) & ($  1.4$,$  4.9$) & ($  1.1$,$  3.5$) &  & ($ 85
.1$,$ 92.8$) & ($ 76.7$,$ 86.8$) & ($ 74.3$,$ 84.3$) & ($ 71.7$,$ 81.8$) & ($ 68.5$,$ 78.9$) \\
$0.99$ &  & ($ 25.1$,$ 33.6$) & ($ 12.0$,$ 27.3$) & ($  8.5$,$ 24.0$) & ($  5.8$,$ 20.2$) & ($  3.7$,$ 15.6$) &  & ($ 86
.0$,$ 93.4$) & ($ 78.9$,$ 87.6$) & ($ 77.3$,$ 85.3$) & ($ 75.9$,$ 83.0$) & ($ 74.5$,$ 80.6$) \\
$1.01$ &  & ($ 25.5$,$ 34.0$) & ($ 12.2$,$ 27.6$) & ($  8.7$,$ 24.4$) & ($  5.9$,$ 20.5$) & ($  3.8$,$ 15.9$) &  & ($ 86
.1$,$ 93.4$) & ($ 78.9$,$ 87.6$) & ($ 77.4$,$ 85.3$) & ($ 76.0$,$ 83.0$) & ($ 74.5$,$ 80.6$) \\
$1.02$ &  & ($  7.0$,$ 11.2$) & ($  2.7$,$  7.9$) & ($  1.9$,$  6.6$) & ($  1.4$,$  5.1$) & ($  1.1$,$  3.6$) &  & ($ 85
.2$,$ 92.9$) & ($ 76.8$,$ 86.8$) & ($ 74.5$,$ 84.4$) & ($ 72.0$,$ 81.8$) & ($ 68.8$,$ 79.0$) \\
$1.05$ &  & ($  1.2$,$  1.6$) & ($  1.0$,$  1.3$) & ($  1.0$,$  1.2$) & ($  1.0$,$  1.1$) & ($  1.0$,$  1.0$) &  & ($ 79
.7$,$ 89.4$) & ($ 64.9$,$ 81.9$) & ($ 59.1$,$ 78.6$) & ($ 52.5$,$ 74.6$) & ($ 44.3$,$ 69.6$) \\
$1.10$ &  & ($  1.0$,$  1.0$) & ($  1.0$,$  1.0$) & ($  1.0$,$  1.0$) & ($  1.0$,$  1.0$) & ($  1.0$,$  1.0$) &  & ($ 65
.1$,$ 79.3$) & ($ 41.6$,$ 68.5$) & ($ 33.7$,$ 63.3$) & ($ 26.0$,$ 57.0$) & ($ 18.5$,$ 48.8$) \\
\cline{1-1}\cline{3-7}\cline{9-13}
& & \multicolumn{11}{c}{$\rho_0= 0.4,\rho_1= 0.2$} \\
$0.90$ &  & ($  1.0$,$  1.0$) & ($  1.0$,$  1.0$) & ($  1.0$,$  1.0$) & ($  1.0$,$  1.0$) & ($  1.0$,$  1.0$) &  & ($ 41
.2$,$ 57.9$) & ($ 19.5$,$ 45.1$) & ($ 14.1$,$ 39.3$) & ($  9.7$,$ 32.7$) & ($  6.2$,$ 25.2$) \\
$0.95$ &  & ($  1.0$,$  1.0$) & ($  1.0$,$  1.0$) & ($  1.0$,$  1.0$) & ($  1.0$,$  1.0$) & ($  1.0$,$  1.0$) &  & ($ 64
.7$,$ 76.5$) & ($ 45.6$,$ 67.5$) & ($ 38.6$,$ 63.3$) & ($ 31.4$,$ 58.2$) & ($ 23.8$,$ 51.6$) \\
$0.98$ &  & ($  2.6$,$  4.1$) & ($  1.2$,$  2.9$) & ($  1.1$,$  2.4$) & ($  1.0$,$  1.9$) & ($  1.0$,$  1.5$) &  & ($ 75
.1$,$ 83.1$) & ($ 65.3$,$ 76.8$) & ($ 62.2$,$ 74.2$) & ($ 58.5$,$ 71.4$) & ($ 53.8$,$ 68.1$) \\
$0.99$ &  & ($ 11.5$,$ 17.0$) & ($  4.7$,$ 12.8$) & ($  3.2$,$ 10.8$) & ($  2.2$,$  8.7$) & ($  1.6$,$  6.3$) &  & ($ 76
.7$,$ 84.1$) & ($ 69.3$,$ 78.3$) & ($ 67.5$,$ 76.0$) & ($ 65.8$,$ 73.6$) & ($ 63.8$,$ 71.1$) \\
$1.01$ &  & ($ 11.7$,$ 17.3$) & ($  4.8$,$ 13.0$) & ($  3.3$,$ 11.0$) & ($  2.3$,$  8.8$) & ($  1.6$,$  6.5$) &  & ($ 76
.7$,$ 84.1$) & ($ 69.4$,$ 78.3$) & ($ 67.6$,$ 76.0$) & ($ 65.8$,$ 73.6$) & ($ 63.8$,$ 71.2$) \\
$1.02$ &  & ($  2.7$,$  4.3$) & ($  1.3$,$  3.0$) & ($  1.1$,$  2.5$) & ($  1.0$,$  2.0$) & ($  1.0$,$  1.5$) &  & ($ 75
.1$,$ 83.1$) & ($ 65.5$,$ 76.9$) & ($ 62.4$,$ 74.3$) & ($ 58.9$,$ 71.5$) & ($ 54.2$,$ 68.3$) \\
$1.05$ &  & ($  1.0$,$  1.0$) & ($  1.0$,$  1.0$) & ($  1.0$,$  1.0$) & ($  1.0$,$  1.0$) & ($  1.0$,$  1.0$) &  & ($ 65
.7$,$ 77.2$) & ($ 47.3$,$ 68.4$) & ($ 40.4$,$ 64.3$) & ($ 33.2$,$ 59.4$) & ($ 25.5$,$ 53.1$) \\
$1.10$ &  & ($  1.0$,$  1.0$) & ($  1.0$,$  1.0$) & ($  1.0$,$  1.0$) & ($  1.0$,$  1.0$) & ($  1.0$,$  1.0$) &  & ($ 45
.3$,$ 61.5$) & ($ 22.9$,$ 49.2$) & ($ 16.9$,$ 43.4$) & ($ 11.9$,$ 36.8$) & ($  7.7$,$ 29.0$) \\
\cline{1-1}\cline{3-7}\cline{9-13}
& & \multicolumn{11}{c}{$\rho_0= 0.4,\rho_1= 0.8$} \\
$0.90$ &  & ($  1.0$,$  1.0$) & ($  1.0$,$  1.0$) & ($  1.0$,$  1.0$) & ($  1.0$,$  1.0$) & ($  1.0$,$  1.0$) &  & ($540
6.4$,$5179.1$) & ($1263.4$,$5685.6$) & ($501.2$,$5182.6$) & ($162.2$,$4060.0$) & ($ 40.8$,$2415.7$) \\
$0.95$ &  & ($  1.0$,$  1.0$) & ($  1.0$,$  1.0$) & ($  1.0$,$  1.0$) & ($  1.0$,$  1.0$) & ($  1.0$,$  1.0$) &  & ($192
23.6$,$9227.2$) & ($20356.2$,$16664.2$) & ($14044.8$,$20445.5$) & ($7811.9$,$23688.1$) & ($3240.3$,$23916.8$) \\
$0.98$ &  & ($  3.5$,$ 12.3$) & ($  1.0$,$  4.7$) & ($  1.0$,$  3.0$) & ($  1.0$,$  1.9$) & ($  1.0$,$  1.2$) &  & ($319
92.3$,$11051.1$) & ($102450.4$,$24949.0$) & ($114956.7$,$36174.4$) & ($109465.8$,$54103.6$) & ($85775.8$,$80984.1$) \\
$0.99$ &  & ($306.0$,$1177.8$) & ($ 17.6$,$439.3$) & ($  6.3$,$252.1$) & ($  2.5$,$121.0$) & ($  1.3$,$ 44.3$) &  & ($34
782.6$,$11345.0$) & ($151144.4$,$26590.0$) & ($204640.3$,$39812.4$) & ($246136.3$,$63011.3$) & ($259621.4$,$104885.2$) \\
$1.01$ &  & ($326.4$,$1248.8$) & ($ 18.8$,$468.0$) & ($  6.7$,$269.1$) & ($  2.7$,$129.4$) & ($  1.3$,$ 47.4$) &  & ($34
802.0$,$11347.0$) & ($151579.9$,$26601.3$) & ($205568.4$,$39838.0$) & ($247813.6$,$63077.0$) & ($262219.6$,$105077.7$) \\
$1.02$ &  & ($  3.8$,$ 14.1$) & ($  1.1$,$  5.2$) & ($  1.0$,$  3.3$) & ($  1.0$,$  2.0$) & ($  1.0$,$  1.3$) &  & ($321
28.8$,$11066.1$) & ($104323.4$,$25030.5$) & ($117944.0$,$36350.5$) & ($113292.8$,$54516.1$) & ($89711.8$,$82001.8$) \\
$1.05$ &  & ($  1.0$,$  1.0$) & ($  1.0$,$  1.0$) & ($  1.0$,$  1.0$) & ($  1.0$,$  1.0$) & ($  1.0$,$  1.0$) &  & ($202
27.4$,$9409.4$) & ($23281.1$,$17367.9$) & ($16604.8$,$21628.0$) & ($9575.3$,$25587.3$) & ($4138.6$,$26604.4$) \\
$1.10$ &  & ($  1.0$,$  1.0$) & ($  1.0$,$  1.0$) & ($  1.0$,$  1.0$) & ($  1.0$,$  1.0$) & ($  1.0$,$  1.0$) &  & ($693
9.3$,$5871.2$) & ($2071.0$,$7059.8$) & ($889.9$,$6769.7$) & ($307.7$,$5659.5$) & ($ 80.3$,$3669.8$) \\
   \hline
    \end{tabular}
\begin{tabular}{ccccccccccccc}
      \hline
 & & \multicolumn{5}{c}{$(\gamma_X=0.01,\gamma_Y=0.2)$} && \multicolumn{5}{c}{$(\gamma_X=0.2,\gamma_Y=0.01)$} \\
        $  $ & & $n=2$ & $n=5$ & $n=7$ & $n=10$ & $n=15$ & & $n=2$ & $n=5$ & $n=7$ & $n=10$ & $n=15$ \\
\cline{1-1}\cline{3-7}\cline{9-13}
& & \multicolumn{11}{c}{$\rho_0=-0.4,\rho_1=-0.2$} \\
$0.90$ &  & ($ 34.2$,$ 45.5$) & ($ 16.2$,$ 37.0$) & ($ 11.5$,$ 32.7$) & ($  7.8$,$ 27.4$) & ($  4.8$,$ 21.2$) &  & ($118
.1$,$173.9$) & ($ 44.0$,$131.6$) & ($ 28.0$,$111.4$) & ($ 16.5$,$ 88.3$) & ($  8.7$,$ 62.7$) \\
$0.95$ &  & ($ 99.3$,$112.5$) & ($ 67.3$,$103.0$) & ($ 54.7$,$ 97.3$) & ($ 42.0$,$ 89.4$) & ($ 29.4$,$ 78.2$) &  & ($206
.7$,$240.0$) & ($130.8$,$215.9$) & ($102.7$,$201.7$) & ($ 75.8$,$182.5$) & ($ 50.4$,$155.7$) \\
$0.98$ &  & ($172.4$,$176.8$) & ($157.0$,$173.7$) & ($148.0$,$171.6$) & ($136.2$,$168.4$) & ($119.8$,$163.1$) &  & ($236
.4$,$243.0$) & ($213.6$,$238.4$) & ($200.4$,$235.2$) & ($183.1$,$230.5$) & ($159.5$,$222.7$) \\
$0.99$ &  & ($197.1$,$198.4$) & ($192.2$,$197.5$) & ($189.1$,$196.9$) & ($184.5$,$196.0$) & ($177.2$,$194.3$) &  & ($231
.2$,$232.8$) & ($225.3$,$231.7$) & ($221.4$,$231.0$) & ($215.7$,$229.8$) & ($206.9$,$227.8$) \\
$1.01$ &  & ($231.2$,$232.7$) & ($225.3$,$231.6$) & ($221.5$,$230.9$) & ($215.9$,$229.7$) & ($207.3$,$227.7$) &  & ($197
.4$,$198.6$) & ($192.6$,$197.7$) & ($189.4$,$197.1$) & ($184.9$,$196.2$) & ($177.8$,$194.6$) \\
$1.02$ &  & ($236.3$,$242.7$) & ($214.3$,$238.2$) & ($201.6$,$235.3$) & ($184.7$,$230.7$) & ($161.6$,$223.1$) &  & ($173
.4$,$177.7$) & ($158.4$,$174.7$) & ($149.7$,$172.6$) & ($138.0$,$169.6$) & ($121.9$,$164.4$) \\
$1.05$ &  & ($210.7$,$241.9$) & ($137.3$,$219.3$) & ($109.2$,$205.9$) & ($ 81.8$,$187.7$) & ($ 55.4$,$161.8$) &  & ($104
.3$,$117.1$) & ($ 72.4$,$107.9$) & ($ 59.4$,$102.3$) & ($ 46.1$,$ 94.6$) & ($ 32.7$,$ 83.3$) \\
$1.10$ &  & ($132.5$,$187.2$) & ($ 53.7$,$145.9$) & ($ 35.2$,$125.6$) & ($ 21.4$,$101.8$) & ($ 11.6$,$ 74.3$) &  & ($ 41
.4$,$ 53.8$) & ($ 20.6$,$ 44.5$) & ($ 14.8$,$ 39.7$) & ($ 10.1$,$ 33.8$) & ($  6.3$,$ 26.5$) \\
\cline{1-1}\cline{3-7}\cline{9-13}
& & \multicolumn{11}{c}{$\rho_0=-0.4,\rho_1=-0.8$} \\
$0.90$ &  & ($ 29.3$,$ 38.0$) & ($ 14.7$,$ 31.5$) & ($ 10.7$,$ 28.2$) & ($  7.3$,$ 24.0$) & ($  4.7$,$ 18.9$) &  & ($104
.4$,$153.9$) & ($ 39.5$,$116.2$) & ($ 25.4$,$ 98.4$) & ($ 15.3$,$ 78.2$) & ($  8.3$,$ 55.8$) \\
$0.95$ &  & ($ 79.2$,$ 88.4$) & ($ 55.8$,$ 81.7$) & ($ 46.2$,$ 77.7$) & ($ 36.2$,$ 72.1$) & ($ 26.0$,$ 63.9$) &  & ($174
.5$,$201.8$) & ($111.8$,$182.0$) & ($ 88.5$,$170.4$) & ($ 65.9$,$154.6$) & ($ 44.5$,$132.5$) \\
$0.98$ &  & ($133.9$,$136.9$) & ($123.2$,$134.8$) & ($116.9$,$133.3$) & ($108.5$,$131.2$) & ($ 96.6$,$127.5$) &  & ($189
.8$,$194.8$) & ($172.8$,$191.3$) & ($162.8$,$189.0$) & ($149.7$,$185.5$) & ($131.5$,$179.6$) \\
$0.99$ &  & ($153.2$,$154.1$) & ($149.8$,$153.4$) & ($147.6$,$153.0$) & ($144.3$,$152.3$) & ($139.3$,$151.2$) &  & ($182
.9$,$184.0$) & ($178.5$,$183.2$) & ($175.7$,$182.7$) & ($171.6$,$181.8$) & ($165.2$,$180.3$) \\
$1.01$ &  & ($182.8$,$183.9$) & ($178.5$,$183.1$) & ($175.8$,$182.6$) & ($171.8$,$181.7$) & ($165.4$,$180.3$) &  & ($153
.4$,$154.2$) & ($150.0$,$153.6$) & ($147.8$,$153.2$) & ($144.7$,$152.5$) & ($139.7$,$151.4$) \\
$1.02$ &  & ($189.7$,$194.4$) & ($173.2$,$191.1$) & ($163.6$,$188.9$) & ($150.8$,$185.5$) & ($133.0$,$179.8$) &  & ($134
.6$,$137.6$) & ($124.3$,$135.5$) & ($118.2$,$134.1$) & ($109.9$,$132.0$) & ($ 98.2$,$128.5$) \\
$1.05$ &  & ($177.2$,$202.7$) & ($117.0$,$184.3$) & ($ 93.8$,$173.4$) & ($ 70.9$,$158.4$) & ($ 48.7$,$137.2$) &  & ($ 82
.9$,$ 91.8$) & ($ 59.7$,$ 85.4$) & ($ 49.8$,$ 81.5$) & ($ 39.5$,$ 76.0$) & ($ 28.7$,$ 67.9$) \\
$1.10$ &  & ($116.4$,$164.8$) & ($ 47.9$,$128.3$) & ($ 31.7$,$110.4$) & ($ 19.6$,$ 89.6$) & ($ 10.9$,$ 65.8$) &  & ($ 35
.0$,$ 44.4$) & ($ 18.4$,$ 37.5$) & ($ 13.5$,$ 33.8$) & ($  9.4$,$ 29.1$) & ($  6.0$,$ 23.3$) \\
\cline{1-1}\cline{3-7}\cline{9-13}
& & \multicolumn{11}{c}{$\rho_0= 0.4,\rho_1= 0.2$} \\
$0.90$ &  & ($ 27.6$,$ 36.3$) & ($ 13.5$,$ 29.8$) & ($  9.7$,$ 26.5$) & ($  6.6$,$ 22.4$) & ($  4.2$,$ 17.5$) &  & ($105
.4$,$157.8$) & ($ 38.4$,$117.9$) & ($ 24.3$,$ 99.1$) & ($ 14.3$,$ 78.0$) & ($  7.6$,$ 54.9$) \\
$0.95$ &  & ($ 79.8$,$ 89.9$) & ($ 54.8$,$ 82.6$) & ($ 44.8$,$ 78.2$) & ($ 34.6$,$ 72.2$) & ($ 24.5$,$ 63.4$) &  & ($183
.2$,$214.4$) & ($114.1$,$191.8$) & ($ 89.0$,$178.6$) & ($ 65.4$,$160.9$) & ($ 43.3$,$136.6$) \\
$0.98$ &  & ($141.3$,$144.9$) & ($128.9$,$142.3$) & ($121.6$,$140.7$) & ($112.1$,$138.1$) & ($ 98.8$,$133.8$) &  & ($204
.2$,$210.1$) & ($184.0$,$205.9$) & ($172.4$,$203.2$) & ($157.2$,$199.0$) & ($136.6$,$192.0$) \\
$0.99$ &  & ($163.5$,$164.5$) & ($159.4$,$163.8$) & ($156.8$,$163.3$) & ($153.0$,$162.5$) & ($147.1$,$161.1$) &  & ($197
.1$,$198.4$) & ($191.9$,$197.5$) & ($188.5$,$196.9$) & ($183.7$,$195.8$) & ($176.0$,$194.1$) \\
$1.01$ &  & ($197.0$,$198.3$) & ($191.9$,$197.4$) & ($188.6$,$196.8$) & ($183.8$,$195.8$) & ($176.3$,$194.0$) &  & ($163
.7$,$164.7$) & ($159.7$,$164.0$) & ($157.1$,$163.5$) & ($153.4$,$162.7$) & ($147.5$,$161.4$) \\
$1.02$ &  & ($204.0$,$209.7$) & ($184.6$,$205.7$) & ($173.3$,$203.1$) & ($158.6$,$199.0$) & ($138.4$,$192.3$) &  & ($142
.2$,$145.6$) & ($130.1$,$143.2$) & ($123.0$,$141.6$) & ($113.6$,$139.1$) & ($100.5$,$134.9$) \\
$1.05$ &  & ($186.5$,$215.6$) & ($119.7$,$194.6$) & ($ 94.7$,$182.2$) & ($ 70.5$,$165.4$) & ($ 47.5$,$141.8$) &  & ($ 83
.9$,$ 93.7$) & ($ 58.9$,$ 86.7$) & ($ 48.6$,$ 82.3$) & ($ 38.0$,$ 76.3$) & ($ 27.2$,$ 67.6$) \\
$1.10$ &  & ($118.2$,$169.9$) & ($ 46.8$,$130.8$) & ($ 30.5$,$111.8$) & ($ 18.5$,$ 90.0$) & ($ 10.1$,$ 65.2$) &  & ($ 33
.3$,$ 42.8$) & ($ 17.1$,$ 35.8$) & ($ 12.4$,$ 32.1$) & ($  8.6$,$ 27.5$) & ($  5.4$,$ 21.8$) \\
\cline{1-1}\cline{3-7}\cline{9-13}
& & \multicolumn{11}{c}{$\rho_0= 0.4,\rho_1= 0.8$} \\
$0.90$ &  & ($ 32.6$,$ 44.3$) & ($ 15.0$,$ 35.5$) & ($ 10.5$,$ 31.1$) & ($  7.0$,$ 25.9$) & ($  4.3$,$ 19.8$) &  & ($120
.4$,$179.5$) & ($ 43.1$,$134.6$) & ($ 26.9$,$113.3$) & ($ 15.5$,$ 89.0$) & ($  8.0$,$ 62.3$) \\
$0.95$ &  & ($103.1$,$118.3$) & ($ 67.5$,$107.3$) & ($ 54.0$,$100.8$) & ($ 40.8$,$ 91.9$) & ($ 28.0$,$ 79.3$) &  & ($219
.5$,$257.4$) & ($135.1$,$229.9$) & ($104.7$,$213.8$) & ($ 76.0$,$192.3$) & ($ 49.6$,$162.5$) \\
$0.98$ &  & ($188.3$,$193.8$) & ($169.5$,$189.9$) & ($158.7$,$187.3$) & ($144.6$,$183.5$) & ($125.6$,$177.0$) &  & ($259
.7$,$267.7$) & ($232.3$,$262.1$) & ($216.6$,$258.3$) & ($196.2$,$252.6$) & ($168.9$,$243.2$) \\
$0.99$ &  & ($217.5$,$219.0$) & ($211.5$,$218.0$) & ($207.5$,$217.2$) & ($201.8$,$216.1$) & ($192.9$,$214.0$) &  & ($255
.8$,$257.6$) & ($248.5$,$256.4$) & ($243.7$,$255.5$) & ($236.8$,$254.1$) & ($226.1$,$251.6$) \\
$1.01$ &  & ($255.7$,$257.5$) & ($248.6$,$256.3$) & ($243.9$,$255.4$) & ($237.1$,$254.0$) & ($226.5$,$251.6$) &  & ($217
.8$,$219.3$) & ($211.9$,$218.3$) & ($208.0$,$217.5$) & ($202.4$,$216.4$) & ($193.6$,$214.3$) \\
$1.02$ &  & ($259.8$,$267.4$) & ($233.2$,$262.1$) & ($218.0$,$258.4$) & ($198.1$,$252.9$) & ($171.3$,$243.8$) &  & ($189
.5$,$194.8$) & ($171.2$,$191.1$) & ($160.7$,$188.6$) & ($146.8$,$184.8$) & ($128.0$,$178.5$) \\
$1.05$ &  & ($224.3$,$260.0$) & ($142.4$,$234.2$) & ($111.8$,$219.0$) & ($ 82.4$,$198.3$) & ($ 54.7$,$169.4$) &  & ($108
.7$,$123.7$) & ($ 72.9$,$112.9$) & ($ 58.9$,$106.5$) & ($ 45.0$,$ 97.6$) & ($ 31.4$,$ 85.0$) \\
$1.10$ &  & ($135.8$,$194.3$) & ($ 53.0$,$150.1$) & ($ 34.1$,$128.4$) & ($ 20.4$,$103.2$) & ($ 10.8$,$ 74.4$) &  & ($ 40
.0$,$ 53.0$) & ($ 19.2$,$ 43.3$) & ($ 13.7$,$ 38.3$) & ($  9.2$,$ 32.3$) & ($  5.7$,$ 25.0$) \\
      \hline
    \end{tabular}
